Universal Approximation of Functions on Sets

Modelling functions of sets, or equivalently, permutation-invariant functions, is a long-standing challenge in machine learning. Deep Sets is a popular method which is known to be a universal approximator for continuous set functions. We provide a theoretical analysis of Deep Sets which shows that this universal approximation property is only guaranteed if the model's latent space is sufficiently high-dimensional. If the latent space is even one dimension lower than necessary, there exist piecewise-affine functions for which Deep Sets performs no better than a na\"ive constant baseline, as judged by worst-case error. Deep Sets may be viewed as the most efficient incarnation of the Janossy pooling paradigm. We identify this paradigm as encompassing most currently popular set-learning methods. Based on this connection, we discuss the implications of our results for set learning more broadly, and identify some open questions on the universality of Janossy pooling in general.

==> figures/delta_3_boundaries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.120000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239993in}{0.828144in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{1.028950in}}%
\pgfpathlineto{\pgfqpoint{1.236192in}{2.177490in}}%
\pgfpathlineto{\pgfqpoint{2.261013in}{2.032078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507268in}{0.735735in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{1.028950in}}%
\pgfpathlineto{\pgfqpoint{1.236192in}{2.177490in}}%
\pgfpathlineto{\pgfqpoint{0.485282in}{1.965043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546244in}{0.502850in}}%
\pgfpathlineto{\pgfqpoint{2.239993in}{0.828144in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{1.028950in}}%
\pgfpathlineto{\pgfqpoint{0.507268in}{0.735735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239993in}{0.828144in}}%
\pgfpathlineto{\pgfqpoint{1.546244in}{0.502850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.06in,y=0.44in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593641in}{0.525074in}}%
\pgfpathlineto{\pgfqpoint{0.557118in}{0.755695in}}%
\pgfpathlineto{\pgfqpoint{0.536484in}{1.979529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198886in}{0.808869in}}%
\pgfpathlineto{\pgfqpoint{1.195994in}{1.011513in}}%
\pgfpathlineto{\pgfqpoint{1.191610in}{2.164877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584896in}{0.527019in}}%
\pgfpathlineto{\pgfqpoint{1.611154in}{0.521177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729790in,y=0.337758in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190453in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{2.215772in}{0.805457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328343in,y=0.634593in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507268in}{0.735735in}}%
\pgfpathlineto{\pgfqpoint{1.546244in}{0.502850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.92in,y=0.36in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192601in}{2.041785in}}%
\pgfpathlineto{\pgfqpoint{2.173282in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{1.476716in}{0.518434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298351in}{2.168670in}}%
\pgfpathlineto{\pgfqpoint{1.300291in}{1.016757in}}%
\pgfpathlineto{\pgfqpoint{0.570129in}{0.721644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482723in}{0.521221in}}%
\pgfpathlineto{\pgfqpoint{1.464678in}{0.512851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382121in,y=0.317144in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576405in}{0.724181in}}%
\pgfpathlineto{\pgfqpoint{0.557554in}{0.716562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474156in,y=0.530939in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507268in}{0.735735in}}%
\pgfpathlineto{\pgfqpoint{0.485282in}{1.965043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.25in,y=1.315887in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z\)}%%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505901in}{0.812167in}}%
\pgfpathlineto{\pgfqpoint{1.239333in}{1.100477in}}%
\pgfpathlineto{\pgfqpoint{2.241301in}{0.903038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486714in}{1.884979in}}%
\pgfpathlineto{\pgfqpoint{1.236410in}{2.102808in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{1.953707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512205in}{0.814645in}}%
\pgfpathlineto{\pgfqpoint{0.493271in}{0.807202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284080in,y=0.800552in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493167in}{1.886854in}}%
\pgfpathlineto{\pgfqpoint{0.473784in}{1.881222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259973in,y=1.876189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.120000in}}{\pgfqpoint{2.460000in}{2.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.505882,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.524524in}{0.620167in}}%
\pgfpathlineto{\pgfqpoint{2.133142in}{0.897374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.120000in}}{\pgfqpoint{2.460000in}{2.460000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524524in}{0.620167in}}%
\pgfpathlineto{\pgfqpoint{1.256694in}{1.071239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.120000in}}{\pgfqpoint{2.460000in}{2.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.505882,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.524524in}{0.620167in}}%
\pgfpathlineto{\pgfqpoint{1.254103in}{2.080747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.120000in}}{\pgfqpoint{2.460000in}{2.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.505882,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133142in}{0.897374in}}%
\pgfpathlineto{\pgfqpoint{1.256694in}{1.071239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.120000in}}{\pgfqpoint{2.460000in}{2.460000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133142in}{0.897374in}}%
\pgfpathlineto{\pgfqpoint{1.254103in}{2.080747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.120000in}}{\pgfqpoint{2.460000in}{2.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.505882,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.256694in}{1.071239in}}%
\pgfpathlineto{\pgfqpoint{1.254103in}{2.080747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/delta_3_under_Phi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427646in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.560955in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.560955in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.427646in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438207in}{0.426296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438207in,y=0.329074in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550394in}{0.426296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550394in,y=0.329074in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494301in,y=0.210926in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widetilde{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427646in}{0.426296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179573in, y=0.384087in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427646in}{2.126589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179573in, y=2.084379in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214316in,y=1.503148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widetilde{y}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427646in}{0.426296in}}{\pgfqpoint{2.133308in}{2.153704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.505882,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.550394in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.549210in}{0.479961in}}%
\pgfpathlineto{\pgfqpoint{2.545660in}{0.533505in}}%
\pgfpathlineto{\pgfqpoint{2.539752in}{0.586809in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{0.639753in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{0.692218in}}%
\pgfpathlineto{\pgfqpoint{2.508041in}{0.744087in}}%
\pgfpathlineto{\pgfqpoint{2.492887in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{2.475493in}{0.845572in}}%
\pgfpathlineto{\pgfqpoint{2.455899in}{0.894960in}}%
\pgfpathlineto{\pgfqpoint{2.434149in}{0.943298in}}%
\pgfpathlineto{\pgfqpoint{2.410290in}{0.990476in}}%
\pgfpathlineto{\pgfqpoint{2.384378in}{1.036388in}}%
\pgfpathlineto{\pgfqpoint{2.356470in}{1.080933in}}%
\pgfpathlineto{\pgfqpoint{2.326628in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{2.294919in}{1.165521in}}%
\pgfpathlineto{\pgfqpoint{2.261415in}{1.205375in}}%
\pgfpathlineto{\pgfqpoint{2.226190in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{2.150900in}{1.314116in}}%
\pgfpathlineto{\pgfqpoint{2.111003in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{2.069723in}{1.376791in}}%
\pgfpathlineto{\pgfqpoint{2.027153in}{1.404965in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{1.938525in}{1.454670in}}%
\pgfpathlineto{\pgfqpoint{1.892667in}{1.476090in}}%
\pgfpathlineto{\pgfqpoint{1.845915in}{1.495155in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.511824in}}%
\pgfpathlineto{\pgfqpoint{1.750152in}{1.526058in}}%
\pgfpathlineto{\pgfqpoint{1.701356in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{1.652096in}{1.547100in}}%
\pgfpathlineto{\pgfqpoint{1.602481in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{1.552625in}{1.558095in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.559789in}}%
\pgfpathlineto{\pgfqpoint{1.452630in}{1.558942in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{1.555554in}}%
\pgfpathlineto{\pgfqpoint{1.353010in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{1.303619in}{1.541195in}}%
\pgfpathlineto{\pgfqpoint{1.254656in}{1.530256in}}%
\pgfpathlineto{\pgfqpoint{1.206230in}{1.516841in}}%
\pgfpathlineto{\pgfqpoint{1.158451in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{1.111424in}{1.482709in}}%
\pgfpathlineto{\pgfqpoint{1.065257in}{1.462068in}}%
\pgfpathlineto{\pgfqpoint{1.020051in}{1.439105in}}%
\pgfpathlineto{\pgfqpoint{0.975909in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{0.932929in}{1.386422in}}%
\pgfpathlineto{\pgfqpoint{0.891209in}{1.356820in}}%
\pgfpathlineto{\pgfqpoint{0.850841in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{0.811916in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{0.774521in}{1.255781in}}%
\pgfpathlineto{\pgfqpoint{0.738741in}{1.218276in}}%
\pgfpathlineto{\pgfqpoint{0.704655in}{1.178994in}}%
\pgfpathlineto{\pgfqpoint{0.672339in}{1.138025in}}%
\pgfpathlineto{\pgfqpoint{0.641868in}{1.095460in}}%
\pgfpathlineto{\pgfqpoint{0.613307in}{1.051394in}}%
\pgfpathlineto{\pgfqpoint{0.586723in}{1.005926in}}%
\pgfpathlineto{\pgfqpoint{0.562174in}{0.959158in}}%
\pgfpathlineto{\pgfqpoint{0.539715in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{0.519397in}{0.862145in}}%
\pgfpathlineto{\pgfqpoint{0.501266in}{0.812117in}}%
\pgfpathlineto{\pgfqpoint{0.485361in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{0.471719in}{0.709580in}}%
\pgfpathlineto{\pgfqpoint{0.460370in}{0.657300in}}%
\pgfpathlineto{\pgfqpoint{0.451340in}{0.604503in}}%
\pgfpathlineto{\pgfqpoint{0.444649in}{0.551306in}}%
\pgfpathlineto{\pgfqpoint{0.440312in}{0.497829in}}%
\pgfpathlineto{\pgfqpoint{0.438339in}{0.444191in}}%
\pgfpathlineto{\pgfqpoint{0.438207in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{0.438207in}{0.426296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427646in}{0.426296in}}{\pgfqpoint{2.133308in}{2.153704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550394in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.548991in}{0.473984in}}%
\pgfpathlineto{\pgfqpoint{2.544786in}{0.521482in}}%
\pgfpathlineto{\pgfqpoint{2.537798in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{2.528053in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{2.515590in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{2.500460in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{2.482722in}{0.749562in}}%
\pgfpathlineto{\pgfqpoint{2.462447in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{2.439717in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{2.414621in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{2.357741in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{2.326185in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{2.292716in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{2.257467in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{2.220579in}{1.066380in}}%
\pgfpathlineto{\pgfqpoint{2.182200in}{1.090453in}}%
\pgfpathlineto{\pgfqpoint{2.152528in}{1.106775in}}%
\pgfpathlineto{\pgfqpoint{2.122170in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{2.091192in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{2.059666in}{1.146456in}}%
\pgfpathlineto{\pgfqpoint{2.027662in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{1.995250in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{1.962505in}{1.171624in}}%
\pgfpathlineto{\pgfqpoint{1.929499in}{1.176691in}}%
\pgfpathlineto{\pgfqpoint{1.896307in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{1.863003in}{1.181770in}}%
\pgfpathlineto{\pgfqpoint{1.829661in}{1.181770in}}%
\pgfpathlineto{\pgfqpoint{1.796357in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{1.763164in}{1.176691in}}%
\pgfpathlineto{\pgfqpoint{1.730158in}{1.171624in}}%
\pgfpathlineto{\pgfqpoint{1.697413in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{1.665002in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{1.632997in}{1.146456in}}%
\pgfpathlineto{\pgfqpoint{1.601471in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{1.570494in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{1.540136in}{1.106775in}}%
\pgfpathlineto{\pgfqpoint{1.510464in}{1.090453in}}%
\pgfpathlineto{\pgfqpoint{1.472084in}{1.066380in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{1.399948in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{1.366479in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{1.334922in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{1.278043in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{1.252947in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{1.209941in}{0.749562in}}%
\pgfpathlineto{\pgfqpoint{1.192203in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{1.177073in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{1.164611in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{1.154866in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{1.147877in}{0.521482in}}%
\pgfpathlineto{\pgfqpoint{1.143673in}{0.473984in}}%
\pgfpathlineto{\pgfqpoint{1.142270in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{1.142270in}{0.426296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427646in}{0.426296in}}{\pgfqpoint{2.133308in}{2.153704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.505882,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.550394in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.549298in}{0.456090in}}%
\pgfpathlineto{\pgfqpoint{2.546016in}{0.485699in}}%
\pgfpathlineto{\pgfqpoint{2.540570in}{0.514937in}}%
\pgfpathlineto{\pgfqpoint{2.532992in}{0.543623in}}%
\pgfpathlineto{\pgfqpoint{2.523331in}{0.571579in}}%
\pgfpathlineto{\pgfqpoint{2.511646in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{2.498009in}{0.624608in}}%
\pgfpathlineto{\pgfqpoint{2.482507in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{2.465236in}{0.672705in}}%
\pgfpathlineto{\pgfqpoint{2.446302in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{2.425824in}{0.714673in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{2.380756in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{2.356446in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{2.331152in}{0.776228in}}%
\pgfpathlineto{\pgfqpoint{2.305030in}{0.786376in}}%
\pgfpathlineto{\pgfqpoint{2.278244in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{2.250961in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{2.223350in}{0.803186in}}%
\pgfpathlineto{\pgfqpoint{2.195584in}{0.804127in}}%
\pgfpathlineto{\pgfqpoint{2.167835in}{0.802716in}}%
\pgfpathlineto{\pgfqpoint{2.140276in}{0.798960in}}%
\pgfpathlineto{\pgfqpoint{2.113079in}{0.792884in}}%
\pgfpathlineto{\pgfqpoint{2.086413in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{2.060444in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{2.035334in}{0.761179in}}%
\pgfpathlineto{\pgfqpoint{2.011239in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{1.988310in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{1.966688in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.946509in}{0.690290in}}%
\pgfpathlineto{\pgfqpoint{1.927899in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{1.910973in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{1.895837in}{0.619506in}}%
\pgfpathlineto{\pgfqpoint{1.882585in}{0.593301in}}%
\pgfpathlineto{\pgfqpoint{1.871299in}{0.566055in}}%
\pgfpathlineto{\pgfqpoint{1.862050in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{1.854895in}{0.509128in}}%
\pgfpathlineto{\pgfqpoint{1.849879in}{0.479801in}}%
\pgfpathlineto{\pgfqpoint{1.847033in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{1.846332in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{1.846332in}{0.426296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427646in}{0.426296in}}{\pgfqpoint{2.133308in}{2.153704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846332in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{1.844928in}{0.473984in}}%
\pgfpathlineto{\pgfqpoint{1.840724in}{0.521482in}}%
\pgfpathlineto{\pgfqpoint{1.833736in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{1.823991in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{1.796398in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{1.778660in}{0.749562in}}%
\pgfpathlineto{\pgfqpoint{1.758385in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{1.735655in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{1.710558in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{1.683197in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{1.653679in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{1.622123in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{1.588653in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{1.553405in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{1.066380in}}%
\pgfpathlineto{\pgfqpoint{1.478138in}{1.090453in}}%
\pgfpathlineto{\pgfqpoint{1.448466in}{1.106775in}}%
\pgfpathlineto{\pgfqpoint{1.418107in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{1.387130in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{1.146456in}}%
\pgfpathlineto{\pgfqpoint{1.323599in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{1.291188in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{1.171624in}}%
\pgfpathlineto{\pgfqpoint{1.225437in}{1.176691in}}%
\pgfpathlineto{\pgfqpoint{1.192245in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.181770in}}%
\pgfpathlineto{\pgfqpoint{1.125599in}{1.181770in}}%
\pgfpathlineto{\pgfqpoint{1.092294in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{1.059102in}{1.176691in}}%
\pgfpathlineto{\pgfqpoint{1.026096in}{1.171624in}}%
\pgfpathlineto{\pgfqpoint{0.993351in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{0.960940in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{0.928935in}{1.146456in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{0.866432in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{0.836073in}{1.106775in}}%
\pgfpathlineto{\pgfqpoint{0.806402in}{1.090453in}}%
\pgfpathlineto{\pgfqpoint{0.768022in}{1.066380in}}%
\pgfpathlineto{\pgfqpoint{0.731135in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{0.695886in}{1.010686in}}%
\pgfpathlineto{\pgfqpoint{0.662417in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{0.630860in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{0.601342in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{0.573981in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{0.548885in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{0.526154in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.749562in}}%
\pgfpathlineto{\pgfqpoint{0.488141in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{0.473011in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{0.460549in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{0.450804in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{0.443815in}{0.521482in}}%
\pgfpathlineto{\pgfqpoint{0.439611in}{0.473984in}}%
\pgfpathlineto{\pgfqpoint{0.438207in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{0.438207in}{0.426296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427646in}{0.426296in}}{\pgfqpoint{2.133308in}{2.153704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.505882,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.142270in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{1.141173in}{0.456090in}}%
\pgfpathlineto{\pgfqpoint{1.137892in}{0.485699in}}%
\pgfpathlineto{\pgfqpoint{1.132445in}{0.514937in}}%
\pgfpathlineto{\pgfqpoint{1.124868in}{0.543623in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{0.571579in}}%
\pgfpathlineto{\pgfqpoint{1.103521in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{0.624608in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{0.672705in}}%
\pgfpathlineto{\pgfqpoint{1.038178in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.714673in}}%
\pgfpathlineto{\pgfqpoint{0.995806in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{0.972632in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{0.948322in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{0.776228in}}%
\pgfpathlineto{\pgfqpoint{0.896906in}{0.786376in}}%
\pgfpathlineto{\pgfqpoint{0.870120in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{0.842837in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{0.815226in}{0.803186in}}%
\pgfpathlineto{\pgfqpoint{0.787460in}{0.804127in}}%
\pgfpathlineto{\pgfqpoint{0.759711in}{0.802716in}}%
\pgfpathlineto{\pgfqpoint{0.732152in}{0.798960in}}%
\pgfpathlineto{\pgfqpoint{0.704955in}{0.792884in}}%
\pgfpathlineto{\pgfqpoint{0.678289in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{0.652320in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{0.627210in}{0.761179in}}%
\pgfpathlineto{\pgfqpoint{0.603115in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{0.580185in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{0.558564in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{0.538385in}{0.690290in}}%
\pgfpathlineto{\pgfqpoint{0.519775in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{0.502849in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{0.487713in}{0.619506in}}%
\pgfpathlineto{\pgfqpoint{0.474460in}{0.593301in}}%
\pgfpathlineto{\pgfqpoint{0.463174in}{0.566055in}}%
\pgfpathlineto{\pgfqpoint{0.453925in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{0.446771in}{0.509128in}}%
\pgfpathlineto{\pgfqpoint{0.441755in}{0.479801in}}%
\pgfpathlineto{\pgfqpoint{0.438909in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{0.438207in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{0.438207in}{0.426296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427646in}{0.426296in}}{\pgfqpoint{2.133308in}{2.153704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.505882,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846332in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{1.845236in}{0.456090in}}%
\pgfpathlineto{\pgfqpoint{1.841954in}{0.485699in}}%
\pgfpathlineto{\pgfqpoint{1.836508in}{0.514937in}}%
\pgfpathlineto{\pgfqpoint{1.828930in}{0.543623in}}%
\pgfpathlineto{\pgfqpoint{1.819269in}{0.571579in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{1.793947in}{0.624608in}}%
\pgfpathlineto{\pgfqpoint{1.778445in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{1.761173in}{0.672705in}}%
\pgfpathlineto{\pgfqpoint{1.742240in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{1.721762in}{0.714673in}}%
\pgfpathlineto{\pgfqpoint{1.699868in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{1.676694in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{1.652384in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{1.627089in}{0.776228in}}%
\pgfpathlineto{\pgfqpoint{1.600968in}{0.786376in}}%
\pgfpathlineto{\pgfqpoint{1.574182in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{1.546899in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{1.519288in}{0.803186in}}%
\pgfpathlineto{\pgfqpoint{1.491522in}{0.804127in}}%
\pgfpathlineto{\pgfqpoint{1.463773in}{0.802716in}}%
\pgfpathlineto{\pgfqpoint{1.436214in}{0.798960in}}%
\pgfpathlineto{\pgfqpoint{1.409017in}{0.792884in}}%
\pgfpathlineto{\pgfqpoint{1.382351in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{1.331272in}{0.761179in}}%
\pgfpathlineto{\pgfqpoint{1.307177in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{1.284247in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.242447in}{0.690290in}}%
\pgfpathlineto{\pgfqpoint{1.223837in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{1.206911in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{1.191775in}{0.619506in}}%
\pgfpathlineto{\pgfqpoint{1.178522in}{0.593301in}}%
\pgfpathlineto{\pgfqpoint{1.167237in}{0.566055in}}%
\pgfpathlineto{\pgfqpoint{1.157987in}{0.537939in}}%
\pgfpathlineto{\pgfqpoint{1.150833in}{0.509128in}}%
\pgfpathlineto{\pgfqpoint{1.145817in}{0.479801in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{1.142270in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{1.142270in}{0.426296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427646in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{0.427646in}{2.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427646in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.560955in}{0.426296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f_star.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.120000in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.120000in}}{\pgfqpoint{2.460000in}{2.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.505882,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.231818in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.468182in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.231818in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231818in,y=1.252778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468182in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468182in,y=1.252778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.120000in}{0.120000in}}{\pgfqpoint{2.460000in}{2.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.231818in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468182in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f_star_contours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.142857in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.142857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{3.831094in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{3.831094in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{2.168906in}{1.832518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168906in}{0.363309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168906in,y=0.266086in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814636in}{0.363309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814636in,y=0.266086in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=0.216388in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168906in}{0.363309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012656in, y=0.321099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168906in}{1.817971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012656in, y=1.775762in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002688in,y=1.097913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{0.364763in}}%
\pgfpathlineto{\pgfqpoint{2.170552in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{1.831063in}}%
\pgfpathlineto{\pgfqpoint{3.829448in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177259in}{0.369237in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{0.370692in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{0.372146in}}%
\pgfpathlineto{\pgfqpoint{2.178905in}{0.370692in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{0.369237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185612in}{0.376620in}}%
\pgfpathlineto{\pgfqpoint{2.183966in}{0.378075in}}%
\pgfpathlineto{\pgfqpoint{2.185612in}{0.379529in}}%
\pgfpathlineto{\pgfqpoint{2.187257in}{0.378075in}}%
\pgfpathlineto{\pgfqpoint{2.185612in}{0.376620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193964in}{0.384003in}}%
\pgfpathlineto{\pgfqpoint{2.192319in}{0.385458in}}%
\pgfpathlineto{\pgfqpoint{2.193964in}{0.386912in}}%
\pgfpathlineto{\pgfqpoint{2.195610in}{0.385458in}}%
\pgfpathlineto{\pgfqpoint{2.193964in}{0.384003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202317in}{0.391386in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{0.392840in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{0.394295in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{0.392840in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{0.391386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210670in}{0.398769in}}%
\pgfpathlineto{\pgfqpoint{2.209024in}{0.400223in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{0.401678in}}%
\pgfpathlineto{\pgfqpoint{2.212316in}{0.400223in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{0.398769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219023in}{0.406152in}}%
\pgfpathlineto{\pgfqpoint{2.217377in}{0.407606in}}%
\pgfpathlineto{\pgfqpoint{2.219023in}{0.409061in}}%
\pgfpathlineto{\pgfqpoint{2.220668in}{0.407606in}}%
\pgfpathlineto{\pgfqpoint{2.219023in}{0.406152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227375in}{0.413535in}}%
\pgfpathlineto{\pgfqpoint{2.225730in}{0.414989in}}%
\pgfpathlineto{\pgfqpoint{2.227375in}{0.416444in}}%
\pgfpathlineto{\pgfqpoint{2.229021in}{0.414989in}}%
\pgfpathlineto{\pgfqpoint{2.227375in}{0.413535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235728in}{0.420918in}}%
\pgfpathlineto{\pgfqpoint{2.234082in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{2.235728in}{0.423827in}}%
\pgfpathlineto{\pgfqpoint{2.237374in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{2.235728in}{0.420918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244081in}{0.428301in}}%
\pgfpathlineto{\pgfqpoint{2.242435in}{0.429755in}}%
\pgfpathlineto{\pgfqpoint{2.244081in}{0.431210in}}%
\pgfpathlineto{\pgfqpoint{2.245726in}{0.429755in}}%
\pgfpathlineto{\pgfqpoint{2.244081in}{0.428301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252433in}{0.435684in}}%
\pgfpathlineto{\pgfqpoint{2.250788in}{0.437138in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{0.438593in}}%
\pgfpathlineto{\pgfqpoint{2.254079in}{0.437138in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{0.435684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260786in}{0.443067in}}%
\pgfpathlineto{\pgfqpoint{2.259140in}{0.444521in}}%
\pgfpathlineto{\pgfqpoint{2.260786in}{0.445976in}}%
\pgfpathlineto{\pgfqpoint{2.262432in}{0.444521in}}%
\pgfpathlineto{\pgfqpoint{2.260786in}{0.443067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269139in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.267493in}{0.451904in}}%
\pgfpathlineto{\pgfqpoint{2.269139in}{0.453359in}}%
\pgfpathlineto{\pgfqpoint{2.270784in}{0.451904in}}%
\pgfpathlineto{\pgfqpoint{2.269139in}{0.450449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277491in}{0.457832in}}%
\pgfpathlineto{\pgfqpoint{2.275846in}{0.459287in}}%
\pgfpathlineto{\pgfqpoint{2.277491in}{0.460742in}}%
\pgfpathlineto{\pgfqpoint{2.279137in}{0.459287in}}%
\pgfpathlineto{\pgfqpoint{2.277491in}{0.457832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285844in}{0.465215in}}%
\pgfpathlineto{\pgfqpoint{2.284198in}{0.466670in}}%
\pgfpathlineto{\pgfqpoint{2.285844in}{0.468125in}}%
\pgfpathlineto{\pgfqpoint{2.287490in}{0.466670in}}%
\pgfpathlineto{\pgfqpoint{2.285844in}{0.465215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294197in}{0.472598in}}%
\pgfpathlineto{\pgfqpoint{2.292551in}{0.474053in}}%
\pgfpathlineto{\pgfqpoint{2.294197in}{0.475508in}}%
\pgfpathlineto{\pgfqpoint{2.295843in}{0.474053in}}%
\pgfpathlineto{\pgfqpoint{2.294197in}{0.472598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302550in}{0.479981in}}%
\pgfpathlineto{\pgfqpoint{2.300904in}{0.481436in}}%
\pgfpathlineto{\pgfqpoint{2.302550in}{0.482891in}}%
\pgfpathlineto{\pgfqpoint{2.304195in}{0.481436in}}%
\pgfpathlineto{\pgfqpoint{2.302550in}{0.479981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310902in}{0.487364in}}%
\pgfpathlineto{\pgfqpoint{2.309257in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{2.310902in}{0.490274in}}%
\pgfpathlineto{\pgfqpoint{2.312548in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{2.310902in}{0.487364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319255in}{0.494747in}}%
\pgfpathlineto{\pgfqpoint{2.317609in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{2.319255in}{0.497657in}}%
\pgfpathlineto{\pgfqpoint{2.320901in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{2.319255in}{0.494747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327608in}{0.502130in}}%
\pgfpathlineto{\pgfqpoint{2.325962in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{2.327608in}{0.505040in}}%
\pgfpathlineto{\pgfqpoint{2.329253in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{2.327608in}{0.502130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335960in}{0.509513in}}%
\pgfpathlineto{\pgfqpoint{2.334315in}{0.510968in}}%
\pgfpathlineto{\pgfqpoint{2.335960in}{0.512423in}}%
\pgfpathlineto{\pgfqpoint{2.337606in}{0.510968in}}%
\pgfpathlineto{\pgfqpoint{2.335960in}{0.509513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344313in}{0.516896in}}%
\pgfpathlineto{\pgfqpoint{2.342667in}{0.518351in}}%
\pgfpathlineto{\pgfqpoint{2.344313in}{0.519805in}}%
\pgfpathlineto{\pgfqpoint{2.345959in}{0.518351in}}%
\pgfpathlineto{\pgfqpoint{2.344313in}{0.516896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352666in}{0.524279in}}%
\pgfpathlineto{\pgfqpoint{2.351020in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.352666in}{0.527188in}}%
\pgfpathlineto{\pgfqpoint{2.354311in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.352666in}{0.524279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361018in}{0.531662in}}%
\pgfpathlineto{\pgfqpoint{2.359373in}{0.533117in}}%
\pgfpathlineto{\pgfqpoint{2.361018in}{0.534571in}}%
\pgfpathlineto{\pgfqpoint{2.362664in}{0.533117in}}%
\pgfpathlineto{\pgfqpoint{2.361018in}{0.531662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369371in}{0.539045in}}%
\pgfpathlineto{\pgfqpoint{2.367725in}{0.540500in}}%
\pgfpathlineto{\pgfqpoint{2.369371in}{0.541954in}}%
\pgfpathlineto{\pgfqpoint{2.371017in}{0.540500in}}%
\pgfpathlineto{\pgfqpoint{2.369371in}{0.539045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377724in}{0.546428in}}%
\pgfpathlineto{\pgfqpoint{2.376078in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{2.377724in}{0.549337in}}%
\pgfpathlineto{\pgfqpoint{2.379370in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{2.377724in}{0.546428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386077in}{0.553811in}}%
\pgfpathlineto{\pgfqpoint{2.384431in}{0.555266in}}%
\pgfpathlineto{\pgfqpoint{2.386077in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{0.555266in}}%
\pgfpathlineto{\pgfqpoint{2.386077in}{0.553811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394429in}{0.561194in}}%
\pgfpathlineto{\pgfqpoint{2.392784in}{0.562649in}}%
\pgfpathlineto{\pgfqpoint{2.394429in}{0.564103in}}%
\pgfpathlineto{\pgfqpoint{2.396075in}{0.562649in}}%
\pgfpathlineto{\pgfqpoint{2.394429in}{0.561194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402782in}{0.568577in}}%
\pgfpathlineto{\pgfqpoint{2.401136in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{2.402782in}{0.571486in}}%
\pgfpathlineto{\pgfqpoint{2.404428in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{2.402782in}{0.568577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411135in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{2.409489in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{2.411135in}{0.578869in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{2.411135in}{0.575960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419487in}{0.583343in}}%
\pgfpathlineto{\pgfqpoint{2.417842in}{0.584797in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{0.586252in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{0.584797in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{0.583343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427840in}{0.590726in}}%
\pgfpathlineto{\pgfqpoint{2.426194in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{2.427840in}{0.593635in}}%
\pgfpathlineto{\pgfqpoint{2.429486in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{2.427840in}{0.590726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436193in}{0.598109in}}%
\pgfpathlineto{\pgfqpoint{2.434547in}{0.599563in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{0.601018in}}%
\pgfpathlineto{\pgfqpoint{2.437838in}{0.599563in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{0.598109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444545in}{0.605492in}}%
\pgfpathlineto{\pgfqpoint{2.442900in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{2.444545in}{0.608401in}}%
\pgfpathlineto{\pgfqpoint{2.446191in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{2.444545in}{0.605492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452898in}{0.612875in}}%
\pgfpathlineto{\pgfqpoint{2.451252in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{2.452898in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{2.454544in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{2.452898in}{0.612875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461251in}{0.620258in}}%
\pgfpathlineto{\pgfqpoint{2.459605in}{0.621712in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{0.623167in}}%
\pgfpathlineto{\pgfqpoint{2.462897in}{0.621712in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{0.620258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469604in}{0.627641in}}%
\pgfpathlineto{\pgfqpoint{2.467958in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{2.471249in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{0.627641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477956in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{2.476311in}{0.636478in}}%
\pgfpathlineto{\pgfqpoint{2.477956in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{2.479602in}{0.636478in}}%
\pgfpathlineto{\pgfqpoint{2.477956in}{0.635024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486309in}{0.642406in}}%
\pgfpathlineto{\pgfqpoint{2.484663in}{0.643861in}}%
\pgfpathlineto{\pgfqpoint{2.486309in}{0.645316in}}%
\pgfpathlineto{\pgfqpoint{2.487955in}{0.643861in}}%
\pgfpathlineto{\pgfqpoint{2.486309in}{0.642406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494662in}{0.649789in}}%
\pgfpathlineto{\pgfqpoint{2.493016in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{2.494662in}{0.652699in}}%
\pgfpathlineto{\pgfqpoint{2.496307in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{2.494662in}{0.649789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503014in}{0.657172in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{0.658627in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{0.660082in}}%
\pgfpathlineto{\pgfqpoint{2.504660in}{0.658627in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{0.657172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511367in}{0.664555in}}%
\pgfpathlineto{\pgfqpoint{2.509721in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{2.511367in}{0.667465in}}%
\pgfpathlineto{\pgfqpoint{2.513013in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{2.511367in}{0.664555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519720in}{0.671938in}}%
\pgfpathlineto{\pgfqpoint{2.518074in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{2.519720in}{0.674848in}}%
\pgfpathlineto{\pgfqpoint{2.521365in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{2.519720in}{0.671938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528072in}{0.679321in}}%
\pgfpathlineto{\pgfqpoint{2.526427in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{2.528072in}{0.682231in}}%
\pgfpathlineto{\pgfqpoint{2.529718in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{2.528072in}{0.679321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536425in}{0.686704in}}%
\pgfpathlineto{\pgfqpoint{2.534779in}{0.688159in}}%
\pgfpathlineto{\pgfqpoint{2.536425in}{0.689614in}}%
\pgfpathlineto{\pgfqpoint{2.538071in}{0.688159in}}%
\pgfpathlineto{\pgfqpoint{2.536425in}{0.686704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544778in}{0.694087in}}%
\pgfpathlineto{\pgfqpoint{2.543132in}{0.695542in}}%
\pgfpathlineto{\pgfqpoint{2.544778in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{2.546424in}{0.695542in}}%
\pgfpathlineto{\pgfqpoint{2.544778in}{0.694087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553131in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{2.551485in}{0.702925in}}%
\pgfpathlineto{\pgfqpoint{2.553131in}{0.704379in}}%
\pgfpathlineto{\pgfqpoint{2.554776in}{0.702925in}}%
\pgfpathlineto{\pgfqpoint{2.553131in}{0.701470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561483in}{0.708853in}}%
\pgfpathlineto{\pgfqpoint{2.559838in}{0.710308in}}%
\pgfpathlineto{\pgfqpoint{2.561483in}{0.711762in}}%
\pgfpathlineto{\pgfqpoint{2.563129in}{0.710308in}}%
\pgfpathlineto{\pgfqpoint{2.561483in}{0.708853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569836in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{0.717691in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{0.719145in}}%
\pgfpathlineto{\pgfqpoint{2.571482in}{0.717691in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{0.716236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578189in}{0.723619in}}%
\pgfpathlineto{\pgfqpoint{2.576543in}{0.725074in}}%
\pgfpathlineto{\pgfqpoint{2.578189in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{2.579834in}{0.725074in}}%
\pgfpathlineto{\pgfqpoint{2.578189in}{0.723619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586541in}{0.731002in}}%
\pgfpathlineto{\pgfqpoint{2.584896in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{2.586541in}{0.733911in}}%
\pgfpathlineto{\pgfqpoint{2.588187in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{2.586541in}{0.731002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594894in}{0.738385in}}%
\pgfpathlineto{\pgfqpoint{2.593248in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{2.594894in}{0.741294in}}%
\pgfpathlineto{\pgfqpoint{2.596540in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{2.594894in}{0.738385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603247in}{0.745768in}}%
\pgfpathlineto{\pgfqpoint{2.601601in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{2.603247in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{2.604892in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{2.603247in}{0.745768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611599in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.754606in}}%
\pgfpathlineto{\pgfqpoint{2.611599in}{0.756060in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.754606in}}%
\pgfpathlineto{\pgfqpoint{2.611599in}{0.753151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619952in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{2.618306in}{0.761989in}}%
\pgfpathlineto{\pgfqpoint{2.619952in}{0.763443in}}%
\pgfpathlineto{\pgfqpoint{2.621598in}{0.761989in}}%
\pgfpathlineto{\pgfqpoint{2.619952in}{0.760534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628305in}{0.767917in}}%
\pgfpathlineto{\pgfqpoint{2.626659in}{0.769371in}}%
\pgfpathlineto{\pgfqpoint{2.628305in}{0.770826in}}%
\pgfpathlineto{\pgfqpoint{2.629951in}{0.769371in}}%
\pgfpathlineto{\pgfqpoint{2.628305in}{0.767917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636658in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{0.778209in}}%
\pgfpathlineto{\pgfqpoint{2.638303in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{0.775300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645010in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{2.643365in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{2.645010in}{0.785592in}}%
\pgfpathlineto{\pgfqpoint{2.646656in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{2.645010in}{0.782683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653363in}{0.790066in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{2.653363in}{0.792975in}}%
\pgfpathlineto{\pgfqpoint{2.655009in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{2.653363in}{0.790066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661716in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{2.660070in}{0.798903in}}%
\pgfpathlineto{\pgfqpoint{2.661716in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{2.663361in}{0.798903in}}%
\pgfpathlineto{\pgfqpoint{2.661716in}{0.797449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670068in}{0.804832in}}%
\pgfpathlineto{\pgfqpoint{2.668423in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{2.670068in}{0.807741in}}%
\pgfpathlineto{\pgfqpoint{2.671714in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{2.670068in}{0.804832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678421in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{2.676775in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{2.678421in}{0.815124in}}%
\pgfpathlineto{\pgfqpoint{2.680067in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{2.678421in}{0.812215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686774in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{2.685128in}{0.821052in}}%
\pgfpathlineto{\pgfqpoint{2.686774in}{0.822507in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{0.821052in}}%
\pgfpathlineto{\pgfqpoint{2.686774in}{0.819598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695126in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{2.693481in}{0.828435in}}%
\pgfpathlineto{\pgfqpoint{2.695126in}{0.829890in}}%
\pgfpathlineto{\pgfqpoint{2.696772in}{0.828435in}}%
\pgfpathlineto{\pgfqpoint{2.695126in}{0.826980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703479in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{2.701833in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{2.703479in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{2.705125in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{2.703479in}{0.834363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711832in}{0.841746in}}%
\pgfpathlineto{\pgfqpoint{2.710186in}{0.843201in}}%
\pgfpathlineto{\pgfqpoint{2.711832in}{0.844656in}}%
\pgfpathlineto{\pgfqpoint{2.713478in}{0.843201in}}%
\pgfpathlineto{\pgfqpoint{2.711832in}{0.841746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720185in}{0.849129in}}%
\pgfpathlineto{\pgfqpoint{2.718539in}{0.850584in}}%
\pgfpathlineto{\pgfqpoint{2.720185in}{0.852039in}}%
\pgfpathlineto{\pgfqpoint{2.721830in}{0.850584in}}%
\pgfpathlineto{\pgfqpoint{2.720185in}{0.849129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728537in}{0.856512in}}%
\pgfpathlineto{\pgfqpoint{2.726892in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{2.730183in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{0.856512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736890in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{2.735244in}{0.865350in}}%
\pgfpathlineto{\pgfqpoint{2.736890in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{2.738536in}{0.865350in}}%
\pgfpathlineto{\pgfqpoint{2.736890in}{0.863895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745243in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{0.872733in}}%
\pgfpathlineto{\pgfqpoint{2.745243in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{2.746888in}{0.872733in}}%
\pgfpathlineto{\pgfqpoint{2.745243in}{0.871278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753595in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{2.751950in}{0.880116in}}%
\pgfpathlineto{\pgfqpoint{2.753595in}{0.881571in}}%
\pgfpathlineto{\pgfqpoint{2.755241in}{0.880116in}}%
\pgfpathlineto{\pgfqpoint{2.753595in}{0.878661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761948in}{0.886044in}}%
\pgfpathlineto{\pgfqpoint{2.760302in}{0.887499in}}%
\pgfpathlineto{\pgfqpoint{2.761948in}{0.888954in}}%
\pgfpathlineto{\pgfqpoint{2.763594in}{0.887499in}}%
\pgfpathlineto{\pgfqpoint{2.761948in}{0.886044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770301in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{2.768655in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{2.770301in}{0.896336in}}%
\pgfpathlineto{\pgfqpoint{2.771946in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{2.770301in}{0.893427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778653in}{0.900810in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{0.902265in}}%
\pgfpathlineto{\pgfqpoint{2.778653in}{0.903719in}}%
\pgfpathlineto{\pgfqpoint{2.780299in}{0.902265in}}%
\pgfpathlineto{\pgfqpoint{2.778653in}{0.900810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787006in}{0.908193in}}%
\pgfpathlineto{\pgfqpoint{2.785360in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{2.787006in}{0.911102in}}%
\pgfpathlineto{\pgfqpoint{2.788652in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{2.787006in}{0.908193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795359in}{0.915576in}}%
\pgfpathlineto{\pgfqpoint{2.793713in}{0.917031in}}%
\pgfpathlineto{\pgfqpoint{2.795359in}{0.918485in}}%
\pgfpathlineto{\pgfqpoint{2.797005in}{0.917031in}}%
\pgfpathlineto{\pgfqpoint{2.795359in}{0.915576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803712in}{0.922959in}}%
\pgfpathlineto{\pgfqpoint{2.802066in}{0.924414in}}%
\pgfpathlineto{\pgfqpoint{2.803712in}{0.925868in}}%
\pgfpathlineto{\pgfqpoint{2.805357in}{0.924414in}}%
\pgfpathlineto{\pgfqpoint{2.803712in}{0.922959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812064in}{0.930342in}}%
\pgfpathlineto{\pgfqpoint{2.810419in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{2.812064in}{0.933251in}}%
\pgfpathlineto{\pgfqpoint{2.813710in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{2.812064in}{0.930342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820417in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{2.818771in}{0.939180in}}%
\pgfpathlineto{\pgfqpoint{2.820417in}{0.940634in}}%
\pgfpathlineto{\pgfqpoint{2.822063in}{0.939180in}}%
\pgfpathlineto{\pgfqpoint{2.820417in}{0.937725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828770in}{0.945108in}}%
\pgfpathlineto{\pgfqpoint{2.827124in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{2.828770in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{2.830415in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{2.828770in}{0.945108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837122in}{0.952491in}}%
\pgfpathlineto{\pgfqpoint{2.835477in}{0.953945in}}%
\pgfpathlineto{\pgfqpoint{2.837122in}{0.955400in}}%
\pgfpathlineto{\pgfqpoint{2.838768in}{0.953945in}}%
\pgfpathlineto{\pgfqpoint{2.837122in}{0.952491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845475in}{0.959874in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{0.961328in}}%
\pgfpathlineto{\pgfqpoint{2.845475in}{0.962783in}}%
\pgfpathlineto{\pgfqpoint{2.847121in}{0.961328in}}%
\pgfpathlineto{\pgfqpoint{2.845475in}{0.959874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853828in}{0.967257in}}%
\pgfpathlineto{\pgfqpoint{2.852182in}{0.968711in}}%
\pgfpathlineto{\pgfqpoint{2.853828in}{0.970166in}}%
\pgfpathlineto{\pgfqpoint{2.855473in}{0.968711in}}%
\pgfpathlineto{\pgfqpoint{2.853828in}{0.967257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862180in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{2.860535in}{0.976094in}}%
\pgfpathlineto{\pgfqpoint{2.862180in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{2.863826in}{0.976094in}}%
\pgfpathlineto{\pgfqpoint{2.862180in}{0.974640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870533in}{0.982023in}}%
\pgfpathlineto{\pgfqpoint{2.868887in}{0.983477in}}%
\pgfpathlineto{\pgfqpoint{2.870533in}{0.984932in}}%
\pgfpathlineto{\pgfqpoint{2.872179in}{0.983477in}}%
\pgfpathlineto{\pgfqpoint{2.870533in}{0.982023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878886in}{0.989406in}}%
\pgfpathlineto{\pgfqpoint{2.877240in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{2.878886in}{0.992315in}}%
\pgfpathlineto{\pgfqpoint{2.880532in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{2.878886in}{0.989406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887239in}{0.996789in}}%
\pgfpathlineto{\pgfqpoint{2.885593in}{0.998243in}}%
\pgfpathlineto{\pgfqpoint{2.887239in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{2.888884in}{0.998243in}}%
\pgfpathlineto{\pgfqpoint{2.887239in}{0.996789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895591in}{1.004172in}}%
\pgfpathlineto{\pgfqpoint{2.893946in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{2.895591in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{2.895591in}{1.004172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903944in}{1.011555in}}%
\pgfpathlineto{\pgfqpoint{2.902298in}{1.013009in}}%
\pgfpathlineto{\pgfqpoint{2.903944in}{1.014464in}}%
\pgfpathlineto{\pgfqpoint{2.905590in}{1.013009in}}%
\pgfpathlineto{\pgfqpoint{2.903944in}{1.011555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912297in}{1.018937in}}%
\pgfpathlineto{\pgfqpoint{2.910651in}{1.020392in}}%
\pgfpathlineto{\pgfqpoint{2.912297in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{2.913942in}{1.020392in}}%
\pgfpathlineto{\pgfqpoint{2.912297in}{1.018937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920649in}{1.026320in}}%
\pgfpathlineto{\pgfqpoint{2.919004in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{2.920649in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{2.922295in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{2.920649in}{1.026320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929002in}{1.033703in}}%
\pgfpathlineto{\pgfqpoint{2.927356in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{2.929002in}{1.036613in}}%
\pgfpathlineto{\pgfqpoint{2.930648in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{2.929002in}{1.033703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937355in}{1.041086in}}%
\pgfpathlineto{\pgfqpoint{2.935709in}{1.042541in}}%
\pgfpathlineto{\pgfqpoint{2.937355in}{1.043996in}}%
\pgfpathlineto{\pgfqpoint{2.939000in}{1.042541in}}%
\pgfpathlineto{\pgfqpoint{2.937355in}{1.041086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945707in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{2.944062in}{1.049924in}}%
\pgfpathlineto{\pgfqpoint{2.945707in}{1.051379in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{1.049924in}}%
\pgfpathlineto{\pgfqpoint{2.945707in}{1.048469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954060in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{2.952414in}{1.057307in}}%
\pgfpathlineto{\pgfqpoint{2.954060in}{1.058762in}}%
\pgfpathlineto{\pgfqpoint{2.955706in}{1.057307in}}%
\pgfpathlineto{\pgfqpoint{2.954060in}{1.055852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962413in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{2.960767in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{2.962413in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{2.964059in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{2.962413in}{1.063235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970766in}{1.070618in}}%
\pgfpathlineto{\pgfqpoint{2.969120in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{2.970766in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{2.972411in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{2.970766in}{1.070618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979118in}{1.078001in}}%
\pgfpathlineto{\pgfqpoint{2.977473in}{1.079456in}}%
\pgfpathlineto{\pgfqpoint{2.979118in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{2.980764in}{1.079456in}}%
\pgfpathlineto{\pgfqpoint{2.979118in}{1.078001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987471in}{1.085384in}}%
\pgfpathlineto{\pgfqpoint{2.985825in}{1.086839in}}%
\pgfpathlineto{\pgfqpoint{2.987471in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{2.989117in}{1.086839in}}%
\pgfpathlineto{\pgfqpoint{2.987471in}{1.085384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995824in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{2.994178in}{1.094222in}}%
\pgfpathlineto{\pgfqpoint{2.995824in}{1.095676in}}%
\pgfpathlineto{\pgfqpoint{2.997469in}{1.094222in}}%
\pgfpathlineto{\pgfqpoint{2.995824in}{1.092767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004176in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{3.002531in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{3.004176in}{1.103059in}}%
\pgfpathlineto{\pgfqpoint{3.005822in}{1.101605in}}%
\pgfpathlineto{\pgfqpoint{3.004176in}{1.100150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012529in}{1.107533in}}%
\pgfpathlineto{\pgfqpoint{3.010883in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{3.012529in}{1.110442in}}%
\pgfpathlineto{\pgfqpoint{3.014175in}{1.108988in}}%
\pgfpathlineto{\pgfqpoint{3.012529in}{1.107533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020882in}{1.114916in}}%
\pgfpathlineto{\pgfqpoint{3.019236in}{1.116371in}}%
\pgfpathlineto{\pgfqpoint{3.020882in}{1.117825in}}%
\pgfpathlineto{\pgfqpoint{3.022527in}{1.116371in}}%
\pgfpathlineto{\pgfqpoint{3.020882in}{1.114916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029234in}{1.122299in}}%
\pgfpathlineto{\pgfqpoint{3.027589in}{1.123754in}}%
\pgfpathlineto{\pgfqpoint{3.029234in}{1.125208in}}%
\pgfpathlineto{\pgfqpoint{3.030880in}{1.123754in}}%
\pgfpathlineto{\pgfqpoint{3.029234in}{1.122299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037587in}{1.129682in}}%
\pgfpathlineto{\pgfqpoint{3.035941in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{3.037587in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{3.039233in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{3.037587in}{1.129682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045940in}{1.137065in}}%
\pgfpathlineto{\pgfqpoint{3.044294in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{3.045940in}{1.139974in}}%
\pgfpathlineto{\pgfqpoint{3.047586in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{3.045940in}{1.137065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054293in}{1.144448in}}%
\pgfpathlineto{\pgfqpoint{3.052647in}{1.145902in}}%
\pgfpathlineto{\pgfqpoint{3.054293in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{3.055938in}{1.145902in}}%
\pgfpathlineto{\pgfqpoint{3.054293in}{1.144448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062645in}{1.151831in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{1.153285in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{1.154740in}}%
\pgfpathlineto{\pgfqpoint{3.064291in}{1.153285in}}%
\pgfpathlineto{\pgfqpoint{3.062645in}{1.151831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070998in}{1.159214in}}%
\pgfpathlineto{\pgfqpoint{3.069352in}{1.160668in}}%
\pgfpathlineto{\pgfqpoint{3.070998in}{1.162123in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{1.160668in}}%
\pgfpathlineto{\pgfqpoint{3.070998in}{1.159214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079351in}{1.166597in}}%
\pgfpathlineto{\pgfqpoint{3.077705in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{3.079351in}{1.169506in}}%
\pgfpathlineto{\pgfqpoint{3.080996in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{3.079351in}{1.166597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087703in}{1.173980in}}%
\pgfpathlineto{\pgfqpoint{3.086058in}{1.175434in}}%
\pgfpathlineto{\pgfqpoint{3.087703in}{1.176889in}}%
\pgfpathlineto{\pgfqpoint{3.089349in}{1.175434in}}%
\pgfpathlineto{\pgfqpoint{3.087703in}{1.173980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096056in}{1.181363in}}%
\pgfpathlineto{\pgfqpoint{3.094410in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{3.096056in}{1.184272in}}%
\pgfpathlineto{\pgfqpoint{3.097702in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{3.096056in}{1.181363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104409in}{1.188746in}}%
\pgfpathlineto{\pgfqpoint{3.102763in}{1.190200in}}%
\pgfpathlineto{\pgfqpoint{3.104409in}{1.191655in}}%
\pgfpathlineto{\pgfqpoint{3.106054in}{1.190200in}}%
\pgfpathlineto{\pgfqpoint{3.104409in}{1.188746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112761in}{1.196129in}}%
\pgfpathlineto{\pgfqpoint{3.111116in}{1.197583in}}%
\pgfpathlineto{\pgfqpoint{3.112761in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.197583in}}%
\pgfpathlineto{\pgfqpoint{3.112761in}{1.196129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121114in}{1.203511in}}%
\pgfpathlineto{\pgfqpoint{3.119468in}{1.204966in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{1.206421in}}%
\pgfpathlineto{\pgfqpoint{3.122760in}{1.204966in}}%
\pgfpathlineto{\pgfqpoint{3.121114in}{1.203511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129467in}{1.210894in}}%
\pgfpathlineto{\pgfqpoint{3.127821in}{1.212349in}}%
\pgfpathlineto{\pgfqpoint{3.129467in}{1.213804in}}%
\pgfpathlineto{\pgfqpoint{3.131113in}{1.212349in}}%
\pgfpathlineto{\pgfqpoint{3.129467in}{1.210894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137820in}{1.218277in}}%
\pgfpathlineto{\pgfqpoint{3.136174in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{3.137820in}{1.221187in}}%
\pgfpathlineto{\pgfqpoint{3.139465in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{3.137820in}{1.218277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146172in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{3.144527in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{3.146172in}{1.228570in}}%
\pgfpathlineto{\pgfqpoint{3.147818in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{3.146172in}{1.225660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154525in}{1.233043in}}%
\pgfpathlineto{\pgfqpoint{3.152879in}{1.234498in}}%
\pgfpathlineto{\pgfqpoint{3.154525in}{1.235953in}}%
\pgfpathlineto{\pgfqpoint{3.156171in}{1.234498in}}%
\pgfpathlineto{\pgfqpoint{3.154525in}{1.233043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162878in}{1.240426in}}%
\pgfpathlineto{\pgfqpoint{3.161232in}{1.241881in}}%
\pgfpathlineto{\pgfqpoint{3.162878in}{1.243336in}}%
\pgfpathlineto{\pgfqpoint{3.164523in}{1.241881in}}%
\pgfpathlineto{\pgfqpoint{3.162878in}{1.240426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171230in}{1.247809in}}%
\pgfpathlineto{\pgfqpoint{3.169585in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{3.171230in}{1.250719in}}%
\pgfpathlineto{\pgfqpoint{3.172876in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{3.171230in}{1.247809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179583in}{1.255192in}}%
\pgfpathlineto{\pgfqpoint{3.177937in}{1.256647in}}%
\pgfpathlineto{\pgfqpoint{3.179583in}{1.258102in}}%
\pgfpathlineto{\pgfqpoint{3.181229in}{1.256647in}}%
\pgfpathlineto{\pgfqpoint{3.179583in}{1.255192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187936in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{3.186290in}{1.264030in}}%
\pgfpathlineto{\pgfqpoint{3.187936in}{1.265485in}}%
\pgfpathlineto{\pgfqpoint{3.189581in}{1.264030in}}%
\pgfpathlineto{\pgfqpoint{3.187936in}{1.262575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196288in}{1.269958in}}%
\pgfpathlineto{\pgfqpoint{3.194643in}{1.271413in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{1.272867in}}%
\pgfpathlineto{\pgfqpoint{3.197934in}{1.271413in}}%
\pgfpathlineto{\pgfqpoint{3.196288in}{1.269958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204641in}{1.277341in}}%
\pgfpathlineto{\pgfqpoint{3.202995in}{1.278796in}}%
\pgfpathlineto{\pgfqpoint{3.204641in}{1.280250in}}%
\pgfpathlineto{\pgfqpoint{3.206287in}{1.278796in}}%
\pgfpathlineto{\pgfqpoint{3.204641in}{1.277341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212994in}{1.284724in}}%
\pgfpathlineto{\pgfqpoint{3.211348in}{1.286179in}}%
\pgfpathlineto{\pgfqpoint{3.212994in}{1.287633in}}%
\pgfpathlineto{\pgfqpoint{3.214640in}{1.286179in}}%
\pgfpathlineto{\pgfqpoint{3.212994in}{1.284724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221347in}{1.292107in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{1.293562in}}%
\pgfpathlineto{\pgfqpoint{3.221347in}{1.295016in}}%
\pgfpathlineto{\pgfqpoint{3.222992in}{1.293562in}}%
\pgfpathlineto{\pgfqpoint{3.221347in}{1.292107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229699in}{1.299490in}}%
\pgfpathlineto{\pgfqpoint{3.228054in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{3.229699in}{1.302399in}}%
\pgfpathlineto{\pgfqpoint{3.231345in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{3.229699in}{1.299490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238052in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{3.236406in}{1.308328in}}%
\pgfpathlineto{\pgfqpoint{3.238052in}{1.309782in}}%
\pgfpathlineto{\pgfqpoint{3.239698in}{1.308328in}}%
\pgfpathlineto{\pgfqpoint{3.238052in}{1.306873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246405in}{1.314256in}}%
\pgfpathlineto{\pgfqpoint{3.244759in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{3.246405in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{3.248050in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{3.246405in}{1.314256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254757in}{1.321639in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{1.323094in}}%
\pgfpathlineto{\pgfqpoint{3.254757in}{1.324548in}}%
\pgfpathlineto{\pgfqpoint{3.256403in}{1.323094in}}%
\pgfpathlineto{\pgfqpoint{3.254757in}{1.321639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263110in}{1.329022in}}%
\pgfpathlineto{\pgfqpoint{3.261464in}{1.330476in}}%
\pgfpathlineto{\pgfqpoint{3.263110in}{1.331931in}}%
\pgfpathlineto{\pgfqpoint{3.264756in}{1.330476in}}%
\pgfpathlineto{\pgfqpoint{3.263110in}{1.329022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271463in}{1.336405in}}%
\pgfpathlineto{\pgfqpoint{3.269817in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{3.271463in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{3.273108in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{3.271463in}{1.336405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279815in}{1.343788in}}%
\pgfpathlineto{\pgfqpoint{3.278170in}{1.345242in}}%
\pgfpathlineto{\pgfqpoint{3.279815in}{1.346697in}}%
\pgfpathlineto{\pgfqpoint{3.281461in}{1.345242in}}%
\pgfpathlineto{\pgfqpoint{3.279815in}{1.343788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288168in}{1.351171in}}%
\pgfpathlineto{\pgfqpoint{3.286522in}{1.352625in}}%
\pgfpathlineto{\pgfqpoint{3.288168in}{1.354080in}}%
\pgfpathlineto{\pgfqpoint{3.289814in}{1.352625in}}%
\pgfpathlineto{\pgfqpoint{3.288168in}{1.351171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296521in}{1.358554in}}%
\pgfpathlineto{\pgfqpoint{3.294875in}{1.360008in}}%
\pgfpathlineto{\pgfqpoint{3.296521in}{1.361463in}}%
\pgfpathlineto{\pgfqpoint{3.298167in}{1.360008in}}%
\pgfpathlineto{\pgfqpoint{3.296521in}{1.358554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304874in}{1.365937in}}%
\pgfpathlineto{\pgfqpoint{3.303228in}{1.367391in}}%
\pgfpathlineto{\pgfqpoint{3.304874in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{3.306519in}{1.367391in}}%
\pgfpathlineto{\pgfqpoint{3.304874in}{1.365937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313226in}{1.373320in}}%
\pgfpathlineto{\pgfqpoint{3.311581in}{1.374774in}}%
\pgfpathlineto{\pgfqpoint{3.313226in}{1.376229in}}%
\pgfpathlineto{\pgfqpoint{3.314872in}{1.374774in}}%
\pgfpathlineto{\pgfqpoint{3.313226in}{1.373320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321579in}{1.380703in}}%
\pgfpathlineto{\pgfqpoint{3.319933in}{1.382157in}}%
\pgfpathlineto{\pgfqpoint{3.321579in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{3.323225in}{1.382157in}}%
\pgfpathlineto{\pgfqpoint{3.321579in}{1.380703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329932in}{1.388086in}}%
\pgfpathlineto{\pgfqpoint{3.328286in}{1.389540in}}%
\pgfpathlineto{\pgfqpoint{3.329932in}{1.390995in}}%
\pgfpathlineto{\pgfqpoint{3.331577in}{1.389540in}}%
\pgfpathlineto{\pgfqpoint{3.329932in}{1.388086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338284in}{1.395468in}}%
\pgfpathlineto{\pgfqpoint{3.336639in}{1.396923in}}%
\pgfpathlineto{\pgfqpoint{3.338284in}{1.398378in}}%
\pgfpathlineto{\pgfqpoint{3.339930in}{1.396923in}}%
\pgfpathlineto{\pgfqpoint{3.338284in}{1.395468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346637in}{1.402851in}}%
\pgfpathlineto{\pgfqpoint{3.344991in}{1.404306in}}%
\pgfpathlineto{\pgfqpoint{3.346637in}{1.405761in}}%
\pgfpathlineto{\pgfqpoint{3.348283in}{1.404306in}}%
\pgfpathlineto{\pgfqpoint{3.346637in}{1.402851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354990in}{1.410234in}}%
\pgfpathlineto{\pgfqpoint{3.353344in}{1.411689in}}%
\pgfpathlineto{\pgfqpoint{3.354990in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{3.356635in}{1.411689in}}%
\pgfpathlineto{\pgfqpoint{3.354990in}{1.410234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363342in}{1.417617in}}%
\pgfpathlineto{\pgfqpoint{3.361697in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{3.363342in}{1.420527in}}%
\pgfpathlineto{\pgfqpoint{3.364988in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{3.363342in}{1.417617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371695in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.370049in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{3.371695in}{1.427910in}}%
\pgfpathlineto{\pgfqpoint{3.373341in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{3.371695in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380048in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{3.378402in}{1.433838in}}%
\pgfpathlineto{\pgfqpoint{3.380048in}{1.435293in}}%
\pgfpathlineto{\pgfqpoint{3.381694in}{1.433838in}}%
\pgfpathlineto{\pgfqpoint{3.380048in}{1.432383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388401in}{1.439766in}}%
\pgfpathlineto{\pgfqpoint{3.386755in}{1.441221in}}%
\pgfpathlineto{\pgfqpoint{3.388401in}{1.442676in}}%
\pgfpathlineto{\pgfqpoint{3.390046in}{1.441221in}}%
\pgfpathlineto{\pgfqpoint{3.388401in}{1.439766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396753in}{1.447149in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{1.448604in}}%
\pgfpathlineto{\pgfqpoint{3.396753in}{1.450059in}}%
\pgfpathlineto{\pgfqpoint{3.398399in}{1.448604in}}%
\pgfpathlineto{\pgfqpoint{3.396753in}{1.447149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405106in}{1.454532in}}%
\pgfpathlineto{\pgfqpoint{3.403460in}{1.455987in}}%
\pgfpathlineto{\pgfqpoint{3.405106in}{1.457441in}}%
\pgfpathlineto{\pgfqpoint{3.406752in}{1.455987in}}%
\pgfpathlineto{\pgfqpoint{3.405106in}{1.454532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413459in}{1.461915in}}%
\pgfpathlineto{\pgfqpoint{3.411813in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{3.413459in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{3.415104in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{3.413459in}{1.461915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421811in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{3.420166in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{3.421811in}{1.472207in}}%
\pgfpathlineto{\pgfqpoint{3.423457in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{3.421811in}{1.469298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430164in}{1.476681in}}%
\pgfpathlineto{\pgfqpoint{3.428518in}{1.478136in}}%
\pgfpathlineto{\pgfqpoint{3.430164in}{1.479590in}}%
\pgfpathlineto{\pgfqpoint{3.431810in}{1.478136in}}%
\pgfpathlineto{\pgfqpoint{3.430164in}{1.476681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438517in}{1.484064in}}%
\pgfpathlineto{\pgfqpoint{3.436871in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{3.438517in}{1.486973in}}%
\pgfpathlineto{\pgfqpoint{3.440162in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{3.438517in}{1.484064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446869in}{1.491447in}}%
\pgfpathlineto{\pgfqpoint{3.445224in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{3.446869in}{1.494356in}}%
\pgfpathlineto{\pgfqpoint{3.448515in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{3.446869in}{1.491447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455222in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{3.453576in}{1.500285in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{1.501739in}}%
\pgfpathlineto{\pgfqpoint{3.456868in}{1.500285in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{1.498830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463575in}{1.506213in}}%
\pgfpathlineto{\pgfqpoint{3.461929in}{1.507668in}}%
\pgfpathlineto{\pgfqpoint{3.463575in}{1.509122in}}%
\pgfpathlineto{\pgfqpoint{3.465221in}{1.507668in}}%
\pgfpathlineto{\pgfqpoint{3.463575in}{1.506213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471928in}{1.513596in}}%
\pgfpathlineto{\pgfqpoint{3.470282in}{1.515051in}}%
\pgfpathlineto{\pgfqpoint{3.471928in}{1.516505in}}%
\pgfpathlineto{\pgfqpoint{3.473573in}{1.515051in}}%
\pgfpathlineto{\pgfqpoint{3.471928in}{1.513596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480280in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{3.478635in}{1.522433in}}%
\pgfpathlineto{\pgfqpoint{3.480280in}{1.523888in}}%
\pgfpathlineto{\pgfqpoint{3.481926in}{1.522433in}}%
\pgfpathlineto{\pgfqpoint{3.480280in}{1.520979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488633in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{3.486987in}{1.529816in}}%
\pgfpathlineto{\pgfqpoint{3.488633in}{1.531271in}}%
\pgfpathlineto{\pgfqpoint{3.490279in}{1.529816in}}%
\pgfpathlineto{\pgfqpoint{3.488633in}{1.528362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496986in}{1.535745in}}%
\pgfpathlineto{\pgfqpoint{3.495340in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{3.498631in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{1.535745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505338in}{1.543128in}}%
\pgfpathlineto{\pgfqpoint{3.503693in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{3.505338in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{3.506984in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{3.505338in}{1.543128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513691in}{1.550511in}}%
\pgfpathlineto{\pgfqpoint{3.512045in}{1.551965in}}%
\pgfpathlineto{\pgfqpoint{3.513691in}{1.553420in}}%
\pgfpathlineto{\pgfqpoint{3.515337in}{1.551965in}}%
\pgfpathlineto{\pgfqpoint{3.513691in}{1.550511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522044in}{1.557894in}}%
\pgfpathlineto{\pgfqpoint{3.520398in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{3.522044in}{1.560803in}}%
\pgfpathlineto{\pgfqpoint{3.523689in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{3.522044in}{1.557894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530396in}{1.565277in}}%
\pgfpathlineto{\pgfqpoint{3.528751in}{1.566731in}}%
\pgfpathlineto{\pgfqpoint{3.530396in}{1.568186in}}%
\pgfpathlineto{\pgfqpoint{3.532042in}{1.566731in}}%
\pgfpathlineto{\pgfqpoint{3.530396in}{1.565277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538749in}{1.572660in}}%
\pgfpathlineto{\pgfqpoint{3.537103in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{3.538749in}{1.575569in}}%
\pgfpathlineto{\pgfqpoint{3.540395in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{3.538749in}{1.572660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547102in}{1.580042in}}%
\pgfpathlineto{\pgfqpoint{3.545456in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{1.582952in}}%
\pgfpathlineto{\pgfqpoint{3.548748in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{1.580042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555455in}{1.587425in}}%
\pgfpathlineto{\pgfqpoint{3.553809in}{1.588880in}}%
\pgfpathlineto{\pgfqpoint{3.555455in}{1.590335in}}%
\pgfpathlineto{\pgfqpoint{3.557100in}{1.588880in}}%
\pgfpathlineto{\pgfqpoint{3.555455in}{1.587425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563807in}{1.594808in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{3.563807in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{3.565453in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{3.563807in}{1.594808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572160in}{1.602191in}}%
\pgfpathlineto{\pgfqpoint{3.570514in}{1.603646in}}%
\pgfpathlineto{\pgfqpoint{3.572160in}{1.605101in}}%
\pgfpathlineto{\pgfqpoint{3.573806in}{1.603646in}}%
\pgfpathlineto{\pgfqpoint{3.572160in}{1.602191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580513in}{1.609574in}}%
\pgfpathlineto{\pgfqpoint{3.578867in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{1.612484in}}%
\pgfpathlineto{\pgfqpoint{3.582158in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{1.609574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588865in}{1.616957in}}%
\pgfpathlineto{\pgfqpoint{3.587220in}{1.618412in}}%
\pgfpathlineto{\pgfqpoint{3.588865in}{1.619867in}}%
\pgfpathlineto{\pgfqpoint{3.590511in}{1.618412in}}%
\pgfpathlineto{\pgfqpoint{3.588865in}{1.616957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597218in}{1.624340in}}%
\pgfpathlineto{\pgfqpoint{3.595572in}{1.625795in}}%
\pgfpathlineto{\pgfqpoint{3.597218in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{3.598864in}{1.625795in}}%
\pgfpathlineto{\pgfqpoint{3.597218in}{1.624340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605571in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{3.603925in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{3.605571in}{1.634633in}}%
\pgfpathlineto{\pgfqpoint{3.607216in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{3.605571in}{1.631723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613923in}{1.639106in}}%
\pgfpathlineto{\pgfqpoint{3.612278in}{1.640561in}}%
\pgfpathlineto{\pgfqpoint{3.613923in}{1.642016in}}%
\pgfpathlineto{\pgfqpoint{3.615569in}{1.640561in}}%
\pgfpathlineto{\pgfqpoint{3.613923in}{1.639106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622276in}{1.646489in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.647944in}}%
\pgfpathlineto{\pgfqpoint{3.622276in}{1.649398in}}%
\pgfpathlineto{\pgfqpoint{3.623922in}{1.647944in}}%
\pgfpathlineto{\pgfqpoint{3.622276in}{1.646489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630629in}{1.653872in}}%
\pgfpathlineto{\pgfqpoint{3.628983in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{3.630629in}{1.656781in}}%
\pgfpathlineto{\pgfqpoint{3.632275in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{3.630629in}{1.653872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638982in}{1.661255in}}%
\pgfpathlineto{\pgfqpoint{3.637336in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{3.638982in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{3.640627in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{3.638982in}{1.661255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647334in}{1.668638in}}%
\pgfpathlineto{\pgfqpoint{3.645689in}{1.670093in}}%
\pgfpathlineto{\pgfqpoint{3.647334in}{1.671547in}}%
\pgfpathlineto{\pgfqpoint{3.648980in}{1.670093in}}%
\pgfpathlineto{\pgfqpoint{3.647334in}{1.668638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655687in}{1.676021in}}%
\pgfpathlineto{\pgfqpoint{3.654041in}{1.677476in}}%
\pgfpathlineto{\pgfqpoint{3.655687in}{1.678930in}}%
\pgfpathlineto{\pgfqpoint{3.657333in}{1.677476in}}%
\pgfpathlineto{\pgfqpoint{3.655687in}{1.676021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664040in}{1.683404in}}%
\pgfpathlineto{\pgfqpoint{3.662394in}{1.684859in}}%
\pgfpathlineto{\pgfqpoint{3.664040in}{1.686313in}}%
\pgfpathlineto{\pgfqpoint{3.665685in}{1.684859in}}%
\pgfpathlineto{\pgfqpoint{3.664040in}{1.683404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672392in}{1.690787in}}%
\pgfpathlineto{\pgfqpoint{3.670747in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{3.672392in}{1.693696in}}%
\pgfpathlineto{\pgfqpoint{3.674038in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{3.672392in}{1.690787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680745in}{1.698170in}}%
\pgfpathlineto{\pgfqpoint{3.679099in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{3.680745in}{1.701079in}}%
\pgfpathlineto{\pgfqpoint{3.682391in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{3.680745in}{1.698170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689098in}{1.705553in}}%
\pgfpathlineto{\pgfqpoint{3.687452in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{3.689098in}{1.708462in}}%
\pgfpathlineto{\pgfqpoint{3.690743in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{3.689098in}{1.705553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697450in}{1.712936in}}%
\pgfpathlineto{\pgfqpoint{3.695805in}{1.714390in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{1.715845in}}%
\pgfpathlineto{\pgfqpoint{3.699096in}{1.714390in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{1.712936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705803in}{1.720319in}}%
\pgfpathlineto{\pgfqpoint{3.704157in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{3.705803in}{1.723228in}}%
\pgfpathlineto{\pgfqpoint{3.707449in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{3.705803in}{1.720319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714156in}{1.727702in}}%
\pgfpathlineto{\pgfqpoint{3.712510in}{1.729156in}}%
\pgfpathlineto{\pgfqpoint{3.714156in}{1.730611in}}%
\pgfpathlineto{\pgfqpoint{3.715802in}{1.729156in}}%
\pgfpathlineto{\pgfqpoint{3.714156in}{1.727702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722509in}{1.735085in}}%
\pgfpathlineto{\pgfqpoint{3.720863in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{3.722509in}{1.737994in}}%
\pgfpathlineto{\pgfqpoint{3.724154in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{3.722509in}{1.735085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730861in}{1.742468in}}%
\pgfpathlineto{\pgfqpoint{3.729216in}{1.743922in}}%
\pgfpathlineto{\pgfqpoint{3.730861in}{1.745377in}}%
\pgfpathlineto{\pgfqpoint{3.732507in}{1.743922in}}%
\pgfpathlineto{\pgfqpoint{3.730861in}{1.742468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739214in}{1.749851in}}%
\pgfpathlineto{\pgfqpoint{3.737568in}{1.751305in}}%
\pgfpathlineto{\pgfqpoint{3.739214in}{1.752760in}}%
\pgfpathlineto{\pgfqpoint{3.740860in}{1.751305in}}%
\pgfpathlineto{\pgfqpoint{3.739214in}{1.749851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747567in}{1.757234in}}%
\pgfpathlineto{\pgfqpoint{3.745921in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{3.747567in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{3.749212in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{3.747567in}{1.757234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755919in}{1.764617in}}%
\pgfpathlineto{\pgfqpoint{3.754274in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{3.755919in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{3.757565in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{3.755919in}{1.764617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764272in}{1.771999in}}%
\pgfpathlineto{\pgfqpoint{3.762626in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{3.764272in}{1.774909in}}%
\pgfpathlineto{\pgfqpoint{3.765918in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{3.764272in}{1.771999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772625in}{1.779382in}}%
\pgfpathlineto{\pgfqpoint{3.770979in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{3.772625in}{1.782292in}}%
\pgfpathlineto{\pgfqpoint{3.774270in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{3.772625in}{1.779382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780977in}{1.786765in}}%
\pgfpathlineto{\pgfqpoint{3.779332in}{1.788220in}}%
\pgfpathlineto{\pgfqpoint{3.780977in}{1.789675in}}%
\pgfpathlineto{\pgfqpoint{3.782623in}{1.788220in}}%
\pgfpathlineto{\pgfqpoint{3.780977in}{1.786765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789330in}{1.794148in}}%
\pgfpathlineto{\pgfqpoint{3.787684in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{3.789330in}{1.797058in}}%
\pgfpathlineto{\pgfqpoint{3.790976in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{3.789330in}{1.794148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797683in}{1.801531in}}%
\pgfpathlineto{\pgfqpoint{3.796037in}{1.802986in}}%
\pgfpathlineto{\pgfqpoint{3.797683in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{3.799329in}{1.802986in}}%
\pgfpathlineto{\pgfqpoint{3.797683in}{1.801531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806036in}{1.808914in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.810369in}}%
\pgfpathlineto{\pgfqpoint{3.806036in}{1.811824in}}%
\pgfpathlineto{\pgfqpoint{3.807681in}{1.810369in}}%
\pgfpathlineto{\pgfqpoint{3.806036in}{1.808914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814388in}{1.816297in}}%
\pgfpathlineto{\pgfqpoint{3.812743in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{3.814388in}{1.819207in}}%
\pgfpathlineto{\pgfqpoint{3.816034in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{3.814388in}{1.816297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822741in}{1.823680in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{1.825135in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{1.826590in}}%
\pgfpathlineto{\pgfqpoint{3.824387in}{1.825135in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{1.823680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{0.508775in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{1.687052in}}%
\pgfpathlineto{\pgfqpoint{2.333479in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{2.333479in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{0.654241in}}%
\pgfpathlineto{\pgfqpoint{3.501948in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{3.501948in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{2.498052in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{2.498052in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{0.799707in}}%
\pgfpathlineto{\pgfqpoint{3.337375in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{3.337375in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{1.396119in}}%
\pgfpathlineto{\pgfqpoint{2.662625in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{2.662625in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{3.172802in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{3.172802in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{1.250653in}}%
\pgfpathlineto{\pgfqpoint{2.827198in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{2.827198in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{1.090640in}}%
\pgfpathlineto{\pgfqpoint{3.008229in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{3.008229in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{1.105187in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{2.991771in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{0.959720in}}%
\pgfpathlineto{\pgfqpoint{3.156344in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{3.156344in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{1.236106in}}%
\pgfpathlineto{\pgfqpoint{2.843656in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{2.843656in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{0.814254in}}%
\pgfpathlineto{\pgfqpoint{3.830432in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{3.822079in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{3.814388in}{0.799488in}}%
\pgfpathlineto{\pgfqpoint{3.813727in}{0.798903in}}%
\pgfpathlineto{\pgfqpoint{3.806036in}{0.792105in}}%
\pgfpathlineto{\pgfqpoint{3.805374in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{3.797683in}{0.784722in}}%
\pgfpathlineto{\pgfqpoint{3.797021in}{0.784137in}}%
\pgfpathlineto{\pgfqpoint{3.789330in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{3.788669in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{3.780977in}{0.769956in}}%
\pgfpathlineto{\pgfqpoint{3.780316in}{0.769371in}}%
\pgfpathlineto{\pgfqpoint{3.772625in}{0.762573in}}%
\pgfpathlineto{\pgfqpoint{3.771963in}{0.761989in}}%
\pgfpathlineto{\pgfqpoint{3.764272in}{0.755190in}}%
\pgfpathlineto{\pgfqpoint{3.763610in}{0.754606in}}%
\pgfpathlineto{\pgfqpoint{3.755919in}{0.747807in}}%
\pgfpathlineto{\pgfqpoint{3.755258in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{3.747567in}{0.740424in}}%
\pgfpathlineto{\pgfqpoint{3.746905in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{3.739214in}{0.733041in}}%
\pgfpathlineto{\pgfqpoint{3.738552in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{3.730861in}{0.725658in}}%
\pgfpathlineto{\pgfqpoint{3.730200in}{0.725074in}}%
\pgfpathlineto{\pgfqpoint{3.722509in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{3.721847in}{0.717691in}}%
\pgfpathlineto{\pgfqpoint{3.714156in}{0.710893in}}%
\pgfpathlineto{\pgfqpoint{3.713494in}{0.710308in}}%
\pgfpathlineto{\pgfqpoint{3.705803in}{0.703510in}}%
\pgfpathlineto{\pgfqpoint{3.705142in}{0.702925in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{0.696127in}}%
\pgfpathlineto{\pgfqpoint{3.696789in}{0.695542in}}%
\pgfpathlineto{\pgfqpoint{3.689098in}{0.688744in}}%
\pgfpathlineto{\pgfqpoint{3.688436in}{0.688159in}}%
\pgfpathlineto{\pgfqpoint{3.680745in}{0.681361in}}%
\pgfpathlineto{\pgfqpoint{3.680083in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{3.672392in}{0.673978in}}%
\pgfpathlineto{\pgfqpoint{3.671731in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{3.664040in}{0.666595in}}%
\pgfpathlineto{\pgfqpoint{3.663378in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{3.655687in}{0.659212in}}%
\pgfpathlineto{\pgfqpoint{3.655025in}{0.658627in}}%
\pgfpathlineto{\pgfqpoint{3.647334in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{3.646673in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{3.638982in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{3.638320in}{0.643861in}}%
\pgfpathlineto{\pgfqpoint{3.630629in}{0.637063in}}%
\pgfpathlineto{\pgfqpoint{3.629967in}{0.636478in}}%
\pgfpathlineto{\pgfqpoint{3.622276in}{0.629680in}}%
\pgfpathlineto{\pgfqpoint{3.621615in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{3.613923in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{3.613262in}{0.621712in}}%
\pgfpathlineto{\pgfqpoint{3.605571in}{0.614914in}}%
\pgfpathlineto{\pgfqpoint{3.604909in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{3.597218in}{0.607531in}}%
\pgfpathlineto{\pgfqpoint{3.596556in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{3.588865in}{0.600148in}}%
\pgfpathlineto{\pgfqpoint{3.588204in}{0.599563in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{0.592765in}}%
\pgfpathlineto{\pgfqpoint{3.579851in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{3.572160in}{0.585382in}}%
\pgfpathlineto{\pgfqpoint{3.571498in}{0.584797in}}%
\pgfpathlineto{\pgfqpoint{3.563807in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{3.563146in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{3.555455in}{0.570616in}}%
\pgfpathlineto{\pgfqpoint{3.554793in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{0.563233in}}%
\pgfpathlineto{\pgfqpoint{3.546440in}{0.562649in}}%
\pgfpathlineto{\pgfqpoint{3.538749in}{0.555850in}}%
\pgfpathlineto{\pgfqpoint{3.538088in}{0.555266in}}%
\pgfpathlineto{\pgfqpoint{3.530396in}{0.548467in}}%
\pgfpathlineto{\pgfqpoint{3.529735in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{3.522044in}{0.541084in}}%
\pgfpathlineto{\pgfqpoint{3.521382in}{0.540500in}}%
\pgfpathlineto{\pgfqpoint{3.513691in}{0.533702in}}%
\pgfpathlineto{\pgfqpoint{3.513029in}{0.533117in}}%
\pgfpathlineto{\pgfqpoint{3.505338in}{0.526319in}}%
\pgfpathlineto{\pgfqpoint{3.504677in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{0.518936in}}%
\pgfpathlineto{\pgfqpoint{3.496324in}{0.518351in}}%
\pgfpathlineto{\pgfqpoint{3.488633in}{0.511553in}}%
\pgfpathlineto{\pgfqpoint{3.487971in}{0.510968in}}%
\pgfpathlineto{\pgfqpoint{3.480280in}{0.504170in}}%
\pgfpathlineto{\pgfqpoint{3.479619in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{3.471928in}{0.496787in}}%
\pgfpathlineto{\pgfqpoint{3.471266in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{3.463575in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{3.462913in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{3.455222in}{0.482021in}}%
\pgfpathlineto{\pgfqpoint{3.454561in}{0.481436in}}%
\pgfpathlineto{\pgfqpoint{3.446869in}{0.474638in}}%
\pgfpathlineto{\pgfqpoint{3.446208in}{0.474053in}}%
\pgfpathlineto{\pgfqpoint{3.438517in}{0.467255in}}%
\pgfpathlineto{\pgfqpoint{3.437855in}{0.466670in}}%
\pgfpathlineto{\pgfqpoint{3.430164in}{0.459872in}}%
\pgfpathlineto{\pgfqpoint{3.429502in}{0.459287in}}%
\pgfpathlineto{\pgfqpoint{3.421811in}{0.452489in}}%
\pgfpathlineto{\pgfqpoint{3.421150in}{0.451904in}}%
\pgfpathlineto{\pgfqpoint{3.413459in}{0.445106in}}%
\pgfpathlineto{\pgfqpoint{3.412797in}{0.444521in}}%
\pgfpathlineto{\pgfqpoint{3.405106in}{0.437723in}}%
\pgfpathlineto{\pgfqpoint{3.404444in}{0.437138in}}%
\pgfpathlineto{\pgfqpoint{3.396753in}{0.430340in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{0.429755in}}%
\pgfpathlineto{\pgfqpoint{3.388401in}{0.422957in}}%
\pgfpathlineto{\pgfqpoint{3.387739in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{3.380048in}{0.415574in}}%
\pgfpathlineto{\pgfqpoint{3.379386in}{0.414989in}}%
\pgfpathlineto{\pgfqpoint{3.371695in}{0.408191in}}%
\pgfpathlineto{\pgfqpoint{3.371034in}{0.407606in}}%
\pgfpathlineto{\pgfqpoint{3.363342in}{0.400808in}}%
\pgfpathlineto{\pgfqpoint{3.362681in}{0.400223in}}%
\pgfpathlineto{\pgfqpoint{3.354990in}{0.393425in}}%
\pgfpathlineto{\pgfqpoint{3.354328in}{0.392840in}}%
\pgfpathlineto{\pgfqpoint{3.346637in}{0.386042in}}%
\pgfpathlineto{\pgfqpoint{3.345975in}{0.385458in}}%
\pgfpathlineto{\pgfqpoint{3.338284in}{0.378659in}}%
\pgfpathlineto{\pgfqpoint{3.337623in}{0.378075in}}%
\pgfpathlineto{\pgfqpoint{3.329932in}{0.371276in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{0.370692in}}%
\pgfpathlineto{\pgfqpoint{3.321579in}{0.363893in}}%
\pgfpathlineto{\pgfqpoint{3.320917in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{1.381572in}}%
\pgfpathlineto{\pgfqpoint{2.169568in}{1.382157in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{1.388955in}}%
\pgfpathlineto{\pgfqpoint{2.177921in}{1.389540in}}%
\pgfpathlineto{\pgfqpoint{2.185612in}{1.396338in}}%
\pgfpathlineto{\pgfqpoint{2.186273in}{1.396923in}}%
\pgfpathlineto{\pgfqpoint{2.193964in}{1.403721in}}%
\pgfpathlineto{\pgfqpoint{2.194626in}{1.404306in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{1.411104in}}%
\pgfpathlineto{\pgfqpoint{2.202979in}{1.411689in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{1.418487in}}%
\pgfpathlineto{\pgfqpoint{2.211331in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{2.219023in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{2.219684in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{2.227375in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{2.228037in}{1.433838in}}%
\pgfpathlineto{\pgfqpoint{2.235728in}{1.440636in}}%
\pgfpathlineto{\pgfqpoint{2.236390in}{1.441221in}}%
\pgfpathlineto{\pgfqpoint{2.244081in}{1.448019in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{1.448604in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{1.455402in}}%
\pgfpathlineto{\pgfqpoint{2.253095in}{1.455987in}}%
\pgfpathlineto{\pgfqpoint{2.260786in}{1.462785in}}%
\pgfpathlineto{\pgfqpoint{2.261448in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{2.269139in}{1.470168in}}%
\pgfpathlineto{\pgfqpoint{2.269800in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{2.277491in}{1.477551in}}%
\pgfpathlineto{\pgfqpoint{2.278153in}{1.478136in}}%
\pgfpathlineto{\pgfqpoint{2.285844in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{2.286506in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{2.294197in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{2.294858in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{2.302550in}{1.499700in}}%
\pgfpathlineto{\pgfqpoint{2.303211in}{1.500285in}}%
\pgfpathlineto{\pgfqpoint{2.310902in}{1.507083in}}%
\pgfpathlineto{\pgfqpoint{2.311564in}{1.507668in}}%
\pgfpathlineto{\pgfqpoint{2.319255in}{1.514466in}}%
\pgfpathlineto{\pgfqpoint{2.319917in}{1.515051in}}%
\pgfpathlineto{\pgfqpoint{2.327608in}{1.521849in}}%
\pgfpathlineto{\pgfqpoint{2.328269in}{1.522433in}}%
\pgfpathlineto{\pgfqpoint{2.335960in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{2.336622in}{1.529816in}}%
\pgfpathlineto{\pgfqpoint{2.344313in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{2.344975in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{2.352666in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{2.353327in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.361018in}{1.551381in}}%
\pgfpathlineto{\pgfqpoint{2.361680in}{1.551965in}}%
\pgfpathlineto{\pgfqpoint{2.369371in}{1.558763in}}%
\pgfpathlineto{\pgfqpoint{2.370033in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{2.377724in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{2.378385in}{1.566731in}}%
\pgfpathlineto{\pgfqpoint{2.386077in}{1.573529in}}%
\pgfpathlineto{\pgfqpoint{2.386738in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{2.394429in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{2.395091in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{2.402782in}{1.588295in}}%
\pgfpathlineto{\pgfqpoint{2.403444in}{1.588880in}}%
\pgfpathlineto{\pgfqpoint{2.411135in}{1.595678in}}%
\pgfpathlineto{\pgfqpoint{2.411796in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{1.603061in}}%
\pgfpathlineto{\pgfqpoint{2.420149in}{1.603646in}}%
\pgfpathlineto{\pgfqpoint{2.427840in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{1.617827in}}%
\pgfpathlineto{\pgfqpoint{2.436854in}{1.618412in}}%
\pgfpathlineto{\pgfqpoint{2.444545in}{1.625210in}}%
\pgfpathlineto{\pgfqpoint{2.445207in}{1.625795in}}%
\pgfpathlineto{\pgfqpoint{2.452898in}{1.632593in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{2.461912in}{1.640561in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{1.647359in}}%
\pgfpathlineto{\pgfqpoint{2.470265in}{1.647944in}}%
\pgfpathlineto{\pgfqpoint{2.477956in}{1.654742in}}%
\pgfpathlineto{\pgfqpoint{2.478618in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{2.486309in}{1.662125in}}%
\pgfpathlineto{\pgfqpoint{2.486971in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{2.494662in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{2.495323in}{1.670093in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{1.676891in}}%
\pgfpathlineto{\pgfqpoint{2.503676in}{1.677476in}}%
\pgfpathlineto{\pgfqpoint{2.511367in}{1.684274in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{1.684859in}}%
\pgfpathlineto{\pgfqpoint{2.519720in}{1.691657in}}%
\pgfpathlineto{\pgfqpoint{2.520381in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{2.528072in}{1.699040in}}%
\pgfpathlineto{\pgfqpoint{2.528734in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{2.536425in}{1.706423in}}%
\pgfpathlineto{\pgfqpoint{2.537087in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{2.544778in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{2.545439in}{1.714390in}}%
\pgfpathlineto{\pgfqpoint{2.553131in}{1.721189in}}%
\pgfpathlineto{\pgfqpoint{2.553792in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{2.561483in}{1.728572in}}%
\pgfpathlineto{\pgfqpoint{2.562145in}{1.729156in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{1.735955in}}%
\pgfpathlineto{\pgfqpoint{2.570498in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{2.578189in}{1.743338in}}%
\pgfpathlineto{\pgfqpoint{2.578850in}{1.743922in}}%
\pgfpathlineto{\pgfqpoint{2.586541in}{1.750720in}}%
\pgfpathlineto{\pgfqpoint{2.587203in}{1.751305in}}%
\pgfpathlineto{\pgfqpoint{2.594894in}{1.758103in}}%
\pgfpathlineto{\pgfqpoint{2.595556in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.603247in}{1.765486in}}%
\pgfpathlineto{\pgfqpoint{2.603908in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{2.611599in}{1.772869in}}%
\pgfpathlineto{\pgfqpoint{2.612261in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{2.619952in}{1.780252in}}%
\pgfpathlineto{\pgfqpoint{2.620614in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{2.628305in}{1.787635in}}%
\pgfpathlineto{\pgfqpoint{2.628966in}{1.788220in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.795018in}}%
\pgfpathlineto{\pgfqpoint{2.637319in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{2.645010in}{1.802401in}}%
\pgfpathlineto{\pgfqpoint{2.645672in}{1.802986in}}%
\pgfpathlineto{\pgfqpoint{2.653363in}{1.809784in}}%
\pgfpathlineto{\pgfqpoint{2.654025in}{1.810369in}}%
\pgfpathlineto{\pgfqpoint{2.661716in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{2.662377in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{2.670068in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{1.825135in}}%
\pgfpathlineto{\pgfqpoint{2.678421in}{1.831933in}}%
\pgfpathlineto{\pgfqpoint{2.679083in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{0.668788in}}%
\pgfpathlineto{\pgfqpoint{3.827951in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{0.661405in}}%
\pgfpathlineto{\pgfqpoint{3.819598in}{0.658627in}}%
\pgfpathlineto{\pgfqpoint{3.814388in}{0.654022in}}%
\pgfpathlineto{\pgfqpoint{3.811246in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{3.806036in}{0.646639in}}%
\pgfpathlineto{\pgfqpoint{3.802893in}{0.643861in}}%
\pgfpathlineto{\pgfqpoint{3.797683in}{0.639256in}}%
\pgfpathlineto{\pgfqpoint{3.794540in}{0.636478in}}%
\pgfpathlineto{\pgfqpoint{3.789330in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{3.786188in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{3.780977in}{0.624490in}}%
\pgfpathlineto{\pgfqpoint{3.777835in}{0.621712in}}%
\pgfpathlineto{\pgfqpoint{3.772625in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{3.769482in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{3.764272in}{0.609724in}}%
\pgfpathlineto{\pgfqpoint{3.761129in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{3.755919in}{0.602341in}}%
\pgfpathlineto{\pgfqpoint{3.752777in}{0.599563in}}%
\pgfpathlineto{\pgfqpoint{3.747567in}{0.594958in}}%
\pgfpathlineto{\pgfqpoint{3.744424in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{3.739214in}{0.587575in}}%
\pgfpathlineto{\pgfqpoint{3.736071in}{0.584797in}}%
\pgfpathlineto{\pgfqpoint{3.730861in}{0.580192in}}%
\pgfpathlineto{\pgfqpoint{3.727719in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{3.722509in}{0.572809in}}%
\pgfpathlineto{\pgfqpoint{3.719366in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{3.714156in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{3.711013in}{0.562649in}}%
\pgfpathlineto{\pgfqpoint{3.705803in}{0.558043in}}%
\pgfpathlineto{\pgfqpoint{3.702661in}{0.555266in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{0.550660in}}%
\pgfpathlineto{\pgfqpoint{3.694308in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{3.689098in}{0.543277in}}%
\pgfpathlineto{\pgfqpoint{3.685955in}{0.540500in}}%
\pgfpathlineto{\pgfqpoint{3.680745in}{0.535894in}}%
\pgfpathlineto{\pgfqpoint{3.677602in}{0.533117in}}%
\pgfpathlineto{\pgfqpoint{3.672392in}{0.528512in}}%
\pgfpathlineto{\pgfqpoint{3.669250in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{3.664040in}{0.521129in}}%
\pgfpathlineto{\pgfqpoint{3.660897in}{0.518351in}}%
\pgfpathlineto{\pgfqpoint{3.655687in}{0.513746in}}%
\pgfpathlineto{\pgfqpoint{3.652544in}{0.510968in}}%
\pgfpathlineto{\pgfqpoint{3.647334in}{0.506363in}}%
\pgfpathlineto{\pgfqpoint{3.644192in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{3.638982in}{0.498980in}}%
\pgfpathlineto{\pgfqpoint{3.635839in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{3.630629in}{0.491597in}}%
\pgfpathlineto{\pgfqpoint{3.627486in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{3.622276in}{0.484214in}}%
\pgfpathlineto{\pgfqpoint{3.619134in}{0.481436in}}%
\pgfpathlineto{\pgfqpoint{3.613923in}{0.476831in}}%
\pgfpathlineto{\pgfqpoint{3.610781in}{0.474053in}}%
\pgfpathlineto{\pgfqpoint{3.605571in}{0.469448in}}%
\pgfpathlineto{\pgfqpoint{3.602428in}{0.466670in}}%
\pgfpathlineto{\pgfqpoint{3.597218in}{0.462065in}}%
\pgfpathlineto{\pgfqpoint{3.594075in}{0.459287in}}%
\pgfpathlineto{\pgfqpoint{3.588865in}{0.454682in}}%
\pgfpathlineto{\pgfqpoint{3.585723in}{0.451904in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{0.447299in}}%
\pgfpathlineto{\pgfqpoint{3.577370in}{0.444521in}}%
\pgfpathlineto{\pgfqpoint{3.572160in}{0.439916in}}%
\pgfpathlineto{\pgfqpoint{3.569017in}{0.437138in}}%
\pgfpathlineto{\pgfqpoint{3.563807in}{0.432533in}}%
\pgfpathlineto{\pgfqpoint{3.560665in}{0.429755in}}%
\pgfpathlineto{\pgfqpoint{3.555455in}{0.425150in}}%
\pgfpathlineto{\pgfqpoint{3.552312in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{0.417767in}}%
\pgfpathlineto{\pgfqpoint{3.543959in}{0.414989in}}%
\pgfpathlineto{\pgfqpoint{3.538749in}{0.410384in}}%
\pgfpathlineto{\pgfqpoint{3.535607in}{0.407606in}}%
\pgfpathlineto{\pgfqpoint{3.530396in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{3.527254in}{0.400223in}}%
\pgfpathlineto{\pgfqpoint{3.522044in}{0.395618in}}%
\pgfpathlineto{\pgfqpoint{3.518901in}{0.392840in}}%
\pgfpathlineto{\pgfqpoint{3.513691in}{0.388235in}}%
\pgfpathlineto{\pgfqpoint{3.510548in}{0.385458in}}%
\pgfpathlineto{\pgfqpoint{3.505338in}{0.380852in}}%
\pgfpathlineto{\pgfqpoint{3.502196in}{0.378075in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{0.373469in}}%
\pgfpathlineto{\pgfqpoint{3.493843in}{0.370692in}}%
\pgfpathlineto{\pgfqpoint{3.488633in}{0.366086in}}%
\pgfpathlineto{\pgfqpoint{3.485490in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.172049in}{1.529816in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{1.534422in}}%
\pgfpathlineto{\pgfqpoint{2.180402in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{2.185612in}{1.541805in}}%
\pgfpathlineto{\pgfqpoint{2.188754in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.193964in}{1.549188in}}%
\pgfpathlineto{\pgfqpoint{2.197107in}{1.551965in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{1.556571in}}%
\pgfpathlineto{\pgfqpoint{2.205460in}{1.559348in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{1.563953in}}%
\pgfpathlineto{\pgfqpoint{2.213812in}{1.566731in}}%
\pgfpathlineto{\pgfqpoint{2.219023in}{1.571336in}}%
\pgfpathlineto{\pgfqpoint{2.222165in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{2.227375in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{2.230518in}{1.581497in}}%
\pgfpathlineto{\pgfqpoint{2.235728in}{1.586102in}}%
\pgfpathlineto{\pgfqpoint{2.238871in}{1.588880in}}%
\pgfpathlineto{\pgfqpoint{2.244081in}{1.593485in}}%
\pgfpathlineto{\pgfqpoint{2.247223in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{1.600868in}}%
\pgfpathlineto{\pgfqpoint{2.255576in}{1.603646in}}%
\pgfpathlineto{\pgfqpoint{2.260786in}{1.608251in}}%
\pgfpathlineto{\pgfqpoint{2.263929in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{2.269139in}{1.615634in}}%
\pgfpathlineto{\pgfqpoint{2.272281in}{1.618412in}}%
\pgfpathlineto{\pgfqpoint{2.277491in}{1.623017in}}%
\pgfpathlineto{\pgfqpoint{2.280634in}{1.625795in}}%
\pgfpathlineto{\pgfqpoint{2.285844in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{2.288987in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{2.294197in}{1.637783in}}%
\pgfpathlineto{\pgfqpoint{2.297339in}{1.640561in}}%
\pgfpathlineto{\pgfqpoint{2.302550in}{1.645166in}}%
\pgfpathlineto{\pgfqpoint{2.305692in}{1.647944in}}%
\pgfpathlineto{\pgfqpoint{2.310902in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{2.314045in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{2.319255in}{1.659932in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{2.327608in}{1.667315in}}%
\pgfpathlineto{\pgfqpoint{2.330750in}{1.670093in}}%
\pgfpathlineto{\pgfqpoint{2.335960in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{2.339103in}{1.677476in}}%
\pgfpathlineto{\pgfqpoint{2.344313in}{1.682081in}}%
\pgfpathlineto{\pgfqpoint{2.347456in}{1.684859in}}%
\pgfpathlineto{\pgfqpoint{2.352666in}{1.689464in}}%
\pgfpathlineto{\pgfqpoint{2.355808in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{2.361018in}{1.696847in}}%
\pgfpathlineto{\pgfqpoint{2.364161in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{2.369371in}{1.704230in}}%
\pgfpathlineto{\pgfqpoint{2.372514in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{2.377724in}{1.711613in}}%
\pgfpathlineto{\pgfqpoint{2.380866in}{1.714390in}}%
\pgfpathlineto{\pgfqpoint{2.386077in}{1.718996in}}%
\pgfpathlineto{\pgfqpoint{2.389219in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{2.394429in}{1.726379in}}%
\pgfpathlineto{\pgfqpoint{2.397572in}{1.729156in}}%
\pgfpathlineto{\pgfqpoint{2.402782in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{2.405925in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{2.411135in}{1.741145in}}%
\pgfpathlineto{\pgfqpoint{2.414277in}{1.743922in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{1.748528in}}%
\pgfpathlineto{\pgfqpoint{2.422630in}{1.751305in}}%
\pgfpathlineto{\pgfqpoint{2.427840in}{1.755910in}}%
\pgfpathlineto{\pgfqpoint{2.430983in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.436193in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{2.439335in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{2.444545in}{1.770676in}}%
\pgfpathlineto{\pgfqpoint{2.447688in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{2.452898in}{1.778059in}}%
\pgfpathlineto{\pgfqpoint{2.456041in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{1.785442in}}%
\pgfpathlineto{\pgfqpoint{2.464393in}{1.788220in}}%
\pgfpathlineto{\pgfqpoint{2.469604in}{1.792825in}}%
\pgfpathlineto{\pgfqpoint{2.472746in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{2.477956in}{1.800208in}}%
\pgfpathlineto{\pgfqpoint{2.481099in}{1.802986in}}%
\pgfpathlineto{\pgfqpoint{2.486309in}{1.807591in}}%
\pgfpathlineto{\pgfqpoint{2.489452in}{1.810369in}}%
\pgfpathlineto{\pgfqpoint{2.494662in}{1.814974in}}%
\pgfpathlineto{\pgfqpoint{2.497804in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{2.503014in}{1.822357in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{1.825135in}}%
\pgfpathlineto{\pgfqpoint{2.511367in}{1.829740in}}%
\pgfpathlineto{\pgfqpoint{2.514510in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{0.523322in}}%
\pgfpathlineto{\pgfqpoint{3.825470in}{0.518351in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{0.515939in}}%
\pgfpathlineto{\pgfqpoint{3.817117in}{0.510968in}}%
\pgfpathlineto{\pgfqpoint{3.814388in}{0.508556in}}%
\pgfpathlineto{\pgfqpoint{3.808765in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{3.806036in}{0.501173in}}%
\pgfpathlineto{\pgfqpoint{3.800412in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{3.797683in}{0.493790in}}%
\pgfpathlineto{\pgfqpoint{3.792059in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{3.789330in}{0.486407in}}%
\pgfpathlineto{\pgfqpoint{3.783707in}{0.481436in}}%
\pgfpathlineto{\pgfqpoint{3.780977in}{0.479024in}}%
\pgfpathlineto{\pgfqpoint{3.775354in}{0.474053in}}%
\pgfpathlineto{\pgfqpoint{3.772625in}{0.471641in}}%
\pgfpathlineto{\pgfqpoint{3.767001in}{0.466670in}}%
\pgfpathlineto{\pgfqpoint{3.764272in}{0.464258in}}%
\pgfpathlineto{\pgfqpoint{3.758648in}{0.459287in}}%
\pgfpathlineto{\pgfqpoint{3.755919in}{0.456875in}}%
\pgfpathlineto{\pgfqpoint{3.750296in}{0.451904in}}%
\pgfpathlineto{\pgfqpoint{3.747567in}{0.449492in}}%
\pgfpathlineto{\pgfqpoint{3.741943in}{0.444521in}}%
\pgfpathlineto{\pgfqpoint{3.739214in}{0.442109in}}%
\pgfpathlineto{\pgfqpoint{3.733590in}{0.437138in}}%
\pgfpathlineto{\pgfqpoint{3.730861in}{0.434726in}}%
\pgfpathlineto{\pgfqpoint{3.725238in}{0.429755in}}%
\pgfpathlineto{\pgfqpoint{3.722509in}{0.427343in}}%
\pgfpathlineto{\pgfqpoint{3.716885in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{3.714156in}{0.419960in}}%
\pgfpathlineto{\pgfqpoint{3.708532in}{0.414989in}}%
\pgfpathlineto{\pgfqpoint{3.705803in}{0.412577in}}%
\pgfpathlineto{\pgfqpoint{3.700180in}{0.407606in}}%
\pgfpathlineto{\pgfqpoint{3.697450in}{0.405194in}}%
\pgfpathlineto{\pgfqpoint{3.691827in}{0.400223in}}%
\pgfpathlineto{\pgfqpoint{3.689098in}{0.397811in}}%
\pgfpathlineto{\pgfqpoint{3.683474in}{0.392840in}}%
\pgfpathlineto{\pgfqpoint{3.680745in}{0.390428in}}%
\pgfpathlineto{\pgfqpoint{3.675121in}{0.385458in}}%
\pgfpathlineto{\pgfqpoint{3.672392in}{0.383045in}}%
\pgfpathlineto{\pgfqpoint{3.666769in}{0.378075in}}%
\pgfpathlineto{\pgfqpoint{3.664040in}{0.375662in}}%
\pgfpathlineto{\pgfqpoint{3.658416in}{0.370692in}}%
\pgfpathlineto{\pgfqpoint{3.655687in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{3.650063in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.677476in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{1.679888in}}%
\pgfpathlineto{\pgfqpoint{2.182883in}{1.684859in}}%
\pgfpathlineto{\pgfqpoint{2.185612in}{1.687271in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{2.193964in}{1.694654in}}%
\pgfpathlineto{\pgfqpoint{2.199588in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{2.202317in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{2.207941in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{2.210670in}{1.709420in}}%
\pgfpathlineto{\pgfqpoint{2.216293in}{1.714390in}}%
\pgfpathlineto{\pgfqpoint{2.219023in}{1.716803in}}%
\pgfpathlineto{\pgfqpoint{2.224646in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{2.227375in}{1.724186in}}%
\pgfpathlineto{\pgfqpoint{2.232999in}{1.729156in}}%
\pgfpathlineto{\pgfqpoint{2.235728in}{1.731569in}}%
\pgfpathlineto{\pgfqpoint{2.241352in}{1.736539in}}%
\pgfpathlineto{\pgfqpoint{2.244081in}{1.738952in}}%
\pgfpathlineto{\pgfqpoint{2.249704in}{1.743922in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{1.746335in}}%
\pgfpathlineto{\pgfqpoint{2.258057in}{1.751305in}}%
\pgfpathlineto{\pgfqpoint{2.260786in}{1.753718in}}%
\pgfpathlineto{\pgfqpoint{2.266410in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.269139in}{1.761100in}}%
\pgfpathlineto{\pgfqpoint{2.274762in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{2.277491in}{1.768483in}}%
\pgfpathlineto{\pgfqpoint{2.283115in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{2.285844in}{1.775866in}}%
\pgfpathlineto{\pgfqpoint{2.291468in}{1.780837in}}%
\pgfpathlineto{\pgfqpoint{2.294197in}{1.783249in}}%
\pgfpathlineto{\pgfqpoint{2.299820in}{1.788220in}}%
\pgfpathlineto{\pgfqpoint{2.302550in}{1.790632in}}%
\pgfpathlineto{\pgfqpoint{2.308173in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{2.310902in}{1.798015in}}%
\pgfpathlineto{\pgfqpoint{2.316526in}{1.802986in}}%
\pgfpathlineto{\pgfqpoint{2.319255in}{1.805398in}}%
\pgfpathlineto{\pgfqpoint{2.324879in}{1.810369in}}%
\pgfpathlineto{\pgfqpoint{2.327608in}{1.812781in}}%
\pgfpathlineto{\pgfqpoint{2.333231in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{2.335960in}{1.820164in}}%
\pgfpathlineto{\pgfqpoint{2.341584in}{1.825135in}}%
\pgfpathlineto{\pgfqpoint{2.344313in}{1.827547in}}%
\pgfpathlineto{\pgfqpoint{2.349937in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831094in}{0.377855in}}%
\pgfpathlineto{\pgfqpoint{3.822989in}{0.370692in}}%
\pgfpathlineto{\pgfqpoint{3.822741in}{0.370472in}}%
\pgfpathlineto{\pgfqpoint{3.814636in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168906in}{0.363309in}}{\pgfqpoint{1.662187in}{1.469209in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{1.817971in}}%
\pgfpathlineto{\pgfqpoint{2.177011in}{1.825135in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{1.825354in}}%
\pgfpathlineto{\pgfqpoint{2.185364in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{2.168906in}{1.832518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168906in}{0.363309in}}%
\pgfpathlineto{\pgfqpoint{3.831094in}{0.363309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000000in,y=1.915851in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle f_*(x,y)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_continuous.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903999in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{5.457778in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{5.457778in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{2.903999in}{2.566667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.903999in}{0.672778in}}{\pgfqpoint{2.553779in}{1.893889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903999in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908542in}{0.679497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913085in}{0.686216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917629in}{0.679523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922172in}{0.699653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926715in}{0.692987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931258in}{0.686268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935802in}{0.692908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940345in}{0.726529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944888in}{0.719915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949432in}{0.713196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953975in}{0.719784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958518in}{0.699759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963061in}{0.706320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967605in}{0.713038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972148in}{0.706504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976691in}{0.780280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981235in}{0.773772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985778in}{0.767053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990321in}{0.773535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994864in}{0.753615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999408in}{0.760071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003951in}{0.766789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008494in}{0.760360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013037in}{0.726739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017581in}{0.733142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022124in}{0.739861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026667in}{0.733485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031211in}{0.753299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035754in}{0.746949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040297in}{0.740230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044840in}{0.746554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049384in}{0.887782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053927in}{0.881484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058470in}{0.874765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063014in}{0.881037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067557in}{0.861327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072100in}{0.867573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076643in}{0.874291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081187in}{0.868073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085730in}{0.834452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090273in}{0.840644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094817in}{0.847363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099360in}{0.841197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103903in}{0.860801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108446in}{0.854661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112990in}{0.847942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117533in}{0.854056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122076in}{0.780701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126620in}{0.786788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131163in}{0.793507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135706in}{0.787446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140249in}{0.806945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144793in}{0.800910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149336in}{0.794191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153879in}{0.800200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158423in}{0.833820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162966in}{0.827838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167509in}{0.821120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172052in}{0.827075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176596in}{0.807682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181139in}{0.813611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185682in}{0.820330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190226in}{0.814427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194769in}{1.102786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199312in}{1.096909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203855in}{1.090190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208399in}{1.096041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212942in}{1.076753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217485in}{1.082577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222028in}{1.089296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226572in}{1.083498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231115in}{1.049877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235658in}{1.055648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240202in}{1.062367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244745in}{1.056622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249288in}{1.075805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253831in}{1.070086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258375in}{1.063368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262918in}{1.069060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267461in}{0.996126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272005in}{1.001792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276548in}{1.008511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281091in}{1.002871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285634in}{1.021949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290178in}{1.016335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294721in}{1.009617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299264in}{1.015204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303808in}{1.048824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308351in}{1.043264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312894in}{1.036545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317437in}{1.042079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321981in}{1.023107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326524in}{1.028615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331067in}{1.035334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335611in}{1.029852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340154in}{0.888624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344697in}{0.894080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349240in}{0.900798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353784in}{0.895369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358327in}{0.914236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362870in}{0.908833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367414in}{0.902115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371957in}{0.907491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376500in}{0.941112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381043in}{0.935762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385587in}{0.929043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390130in}{0.934366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394673in}{0.915605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399216in}{0.920902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403760in}{0.927621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408303in}{0.922350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412846in}{0.994863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417390in}{0.989618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421933in}{0.982899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426476in}{0.988118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431019in}{0.969461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435563in}{0.974653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440106in}{0.981372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444649in}{0.976206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449193in}{0.942586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453736in}{0.947725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458279in}{0.954444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462822in}{0.949331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467366in}{0.967882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471909in}{0.962795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476452in}{0.956076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480996in}{0.961137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485539in}{1.532794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490082in}{1.527760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494625in}{1.521041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499169in}{1.526049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503712in}{1.507603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508255in}{1.512585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512799in}{1.519304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517342in}{1.514348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521885in}{1.480728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526428in}{1.485657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530972in}{1.492375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535515in}{1.487473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540058in}{1.505813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544602in}{1.500937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549145in}{1.494218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553688in}{1.499068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558231in}{1.426977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562775in}{1.431800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567318in}{1.438519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571861in}{1.433722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576405in}{1.451957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580948in}{1.447186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585491in}{1.440467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590034in}{1.445212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594578in}{1.478832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599121in}{1.474114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603664in}{1.467395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608207in}{1.472087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612751in}{1.453957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617294in}{1.458623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621837in}{1.465342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626381in}{1.460703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630924in}{1.319475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635467in}{1.324088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640010in}{1.330807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644554in}{1.326220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649097in}{1.344244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653640in}{1.339684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658184in}{1.332965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662727in}{1.337499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667270in}{1.371120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671813in}{1.366612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676357in}{1.359893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680900in}{1.364375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685443in}{1.346455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689987in}{1.350911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694530in}{1.357629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699073in}{1.353201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703616in}{1.424871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708160in}{1.420468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712703in}{1.413749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717246in}{1.418126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721790in}{1.400312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726333in}{1.404662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730876in}{1.411380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735419in}{1.407057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739963in}{1.373436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744506in}{1.377733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749049in}{1.384452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753593in}{1.380181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758136in}{1.397890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762679in}{1.393646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767222in}{1.386927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771766in}{1.391145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776309in}{1.104471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780852in}{1.108662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785396in}{1.115381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789939in}{1.111216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794482in}{1.128819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799025in}{1.124680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803569in}{1.117961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808112in}{1.122074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812655in}{1.155695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817198in}{1.151608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821742in}{1.144889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826285in}{1.148949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830828in}{1.131451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835372in}{1.135485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839915in}{1.142204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844458in}{1.138197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849001in}{1.209446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853545in}{1.205464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858088in}{1.198745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862631in}{1.202700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867175in}{1.185308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871718in}{1.189236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876261in}{1.195955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880804in}{1.192053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885348in}{1.158432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889891in}{1.162308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894434in}{1.169027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898978in}{1.165177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903521in}{1.182465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908064in}{1.178641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912607in}{1.171923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917151in}{1.175720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921694in}{1.316948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926237in}{1.313177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930781in}{1.306458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935324in}{1.310202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939867in}{1.293020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944410in}{1.296738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948954in}{1.303457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953497in}{1.299765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958040in}{1.266145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962584in}{1.269810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967127in}{1.276529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971670in}{1.272890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976213in}{1.289967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980757in}{1.286354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985300in}{1.279635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989843in}{1.283222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994386in}{1.212394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998930in}{1.215954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003473in}{1.222673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008016in}{1.219139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012560in}{1.236111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017103in}{1.232603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021646in}{1.225884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026189in}{1.229365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030733in}{1.262986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035276in}{1.259531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039819in}{1.252812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044363in}{1.256241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048906in}{1.239375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053449in}{1.242777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057992in}{1.249496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062536in}{1.246120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067079in}{2.392810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071622in}{2.389461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076166in}{2.382742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080709in}{2.386065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085252in}{2.369304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089795in}{2.372601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094339in}{2.379320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098882in}{2.376049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103425in}{2.342429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107969in}{2.345673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112512in}{2.352392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117055in}{2.349174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121598in}{2.365829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126142in}{2.362638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130685in}{2.355919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135228in}{2.359084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139772in}{2.288678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144315in}{2.291817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148858in}{2.298535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153401in}{2.295423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157945in}{2.311973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162488in}{2.308887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167031in}{2.302168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171575in}{2.305228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176118in}{2.338849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180661in}{2.335815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185204in}{2.329096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189748in}{2.332103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194291in}{2.315658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198834in}{2.318639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203377in}{2.325358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207921in}{2.322404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212464in}{2.181176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217007in}{2.184104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221551in}{2.190823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226094in}{2.187921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230637in}{2.204261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235180in}{2.201385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239724in}{2.194666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244267in}{2.197515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248810in}{2.231136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253354in}{2.228313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257897in}{2.221594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262440in}{2.224391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266983in}{2.208156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271527in}{2.210927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276070in}{2.217646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280613in}{2.214902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285157in}{2.284887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289700in}{2.282169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294243in}{2.275450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298786in}{2.278142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303330in}{2.262013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307873in}{2.264678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312416in}{2.271397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316960in}{2.268758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321503in}{2.235137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326046in}{2.237750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330589in}{2.244469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335133in}{2.241882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339676in}{2.257906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344219in}{2.255346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348763in}{2.248628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353306in}{2.251161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357849in}{1.966171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362392in}{1.968679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366936in}{1.975398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371479in}{1.972917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376022in}{1.988835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380566in}{1.986381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385109in}{1.979662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389652in}{1.982090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394195in}{2.015711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398739in}{2.013309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403282in}{2.006590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407825in}{2.008966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412368in}{1.993152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416912in}{1.995502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421455in}{2.002220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425998in}{1.999897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430542in}{2.069462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435085in}{2.067165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439628in}{2.060446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444171in}{2.062717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448715in}{2.047009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453258in}{2.049253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457801in}{2.055971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462345in}{2.053754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466888in}{2.020133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471431in}{2.022324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475974in}{2.029043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480518in}{2.026878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485061in}{2.042481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489604in}{2.040342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494148in}{2.033623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498691in}{2.035736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503234in}{2.176964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507777in}{2.174878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512321in}{2.168159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516864in}{2.170219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521407in}{2.154721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525951in}{2.156755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530494in}{2.163474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535037in}{2.161466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539580in}{2.127846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544124in}{2.129826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548667in}{2.136545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553210in}{2.134591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557754in}{2.149983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562297in}{2.148055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566840in}{2.141336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571383in}{2.143238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575927in}{2.074095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580470in}{2.075970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585013in}{2.082689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589557in}{2.080840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594100in}{2.096127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598643in}{2.094304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603186in}{2.087585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607730in}{2.089382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612273in}{2.123002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616816in}{2.121232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621359in}{2.114513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625903in}{2.116257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630446in}{2.101075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634989in}{2.102793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639533in}{2.109512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644076in}{2.107821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648619in}{1.536163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653162in}{1.537828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657706in}{1.544547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662249in}{1.542909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666792in}{1.557985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671336in}{1.556373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675879in}{1.549654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680422in}{1.551240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684965in}{1.584860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689509in}{1.583301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694052in}{1.576582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698595in}{1.578115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703139in}{1.563144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707682in}{1.564651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712225in}{1.571370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716768in}{1.569889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721312in}{1.638611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725855in}{1.637157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730398in}{1.630438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734942in}{1.631866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739485in}{1.617000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744028in}{1.618402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748571in}{1.625121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753115in}{1.623746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757658in}{1.590125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762201in}{1.591474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766745in}{1.598193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771288in}{1.596870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775831in}{1.611631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780374in}{1.610334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784918in}{1.603615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789461in}{1.604885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794004in}{1.746113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798547in}{1.744870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803091in}{1.738151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807634in}{1.739368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812177in}{1.724713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816721in}{1.725904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821264in}{1.732623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825807in}{1.731458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830350in}{1.697838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834894in}{1.698976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839437in}{1.705695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843980in}{1.704583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848524in}{1.719133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853067in}{1.718047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857610in}{1.711328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862153in}{1.712387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866697in}{1.644087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871240in}{1.645120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875783in}{1.651839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880327in}{1.650832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884870in}{1.665276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889413in}{1.664296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893956in}{1.657577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898500in}{1.658531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903043in}{1.692152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907586in}{1.691224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912130in}{1.684505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916673in}{1.685407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921216in}{1.671067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925759in}{1.671943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930303in}{1.678661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934846in}{1.677813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939389in}{1.961118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943933in}{1.960295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948476in}{1.953576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953019in}{1.954372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957562in}{1.940138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962106in}{1.940908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966649in}{1.947627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971192in}{1.946883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975736in}{1.913263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980279in}{1.913980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984822in}{1.920699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989365in}{1.920008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993909in}{1.934137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998452in}{1.933472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002995in}{1.926753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007538in}{1.927392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012082in}{1.859512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016625in}{1.860124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021168in}{1.866843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025712in}{1.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030255in}{1.880280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034798in}{1.879721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039341in}{1.873002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043885in}{1.873535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048428in}{1.907156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052971in}{1.906649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057515in}{1.899930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062058in}{1.900411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066601in}{1.886493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071144in}{1.886947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075688in}{1.893666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080231in}{1.893238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084774in}{1.752010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089318in}{1.752411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093861in}{1.759130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098404in}{1.758755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102947in}{1.772568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107491in}{1.772219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112034in}{1.765500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116577in}{1.765823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121121in}{1.799443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125664in}{1.799147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130207in}{1.792428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134750in}{1.792698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139294in}{1.778991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143837in}{1.779234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148380in}{1.785953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152924in}{1.785736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157467in}{1.853194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162010in}{1.853003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166553in}{1.846285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171097in}{1.846449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175640in}{1.832847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180183in}{1.832985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184727in}{1.839704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189270in}{1.839592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193813in}{1.805971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198356in}{1.806057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202900in}{1.812776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207443in}{1.812717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211986in}{1.826214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216529in}{1.826181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221073in}{1.819462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903999in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903999in,y=0.575556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741345in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741345in,y=0.575556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578692in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.578692in,y=0.575556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416038in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416038in,y=0.575556in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180888in,y=0.358705in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457778in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555000in, y=0.609464in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457778in}{1.103207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555000in, y=1.039893in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457778in}{1.533636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555000in, y=1.470323in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457778in}{1.964066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555000in, y=1.900752in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457778in}{2.394495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555000in, y=2.331181in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903999in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{2.903999in}{2.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457778in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{5.457778in}{2.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903999in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{5.457778in}{0.672778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903999in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{5.457778in}{2.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180888in,y=2.650000in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \Psi_\infty\left(x\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{0.228611in}{2.566667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.228611in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026084in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.228611in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.228611in}{2.484680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228611in}{1.664815in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{1.334143in}{2.484680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{0.228611in}{2.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444696in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{2.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{1.664815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{2.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836654in,y=2.650000in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \Psi_0\left(x\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{1.566305in}{2.566667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566305in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363778in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566305in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566305in}{2.484680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{1.664815in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{2.119071in}{2.074747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{1.664815in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119071in}{2.484680in}}%
\pgfpathlineto{\pgfqpoint{2.671837in}{2.074747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{1.566305in}{2.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782390in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{2.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{1.664815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{2.566667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174348in,y=2.650000in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \Psi_1\left(x\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{1.574630in}}%
\pgfpathlineto{\pgfqpoint{0.228611in}{1.574630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.228611in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026084in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.228611in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.228611in}{1.492643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228611in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{0.504994in}{0.877744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228611in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504994in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{0.781377in}{0.877744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228611in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781377in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.057760in}{1.287677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228611in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057760in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{1.334143in}{1.287677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{0.228611in}{1.574630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444696in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{1.574630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{0.672778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228611in}{1.574630in}}%
\pgfpathlineto{\pgfqpoint{1.444696in}{1.574630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836654in,y=0.395370in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \Psi_2\left(x\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{1.574630in}}%
\pgfpathlineto{\pgfqpoint{1.566305in}{1.574630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566305in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363778in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566305in}{0.672778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566305in}{1.492643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{0.775261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704496in}{0.877744in}}%
\pgfpathlineto{\pgfqpoint{1.842688in}{0.775261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842688in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{1.980879in}{0.980227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980879in}{0.877744in}}%
\pgfpathlineto{\pgfqpoint{2.119071in}{0.980227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119071in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.257262in}{1.390160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257262in}{1.287677in}}%
\pgfpathlineto{\pgfqpoint{2.395454in}{1.390160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395454in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{2.533645in}{1.185194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566305in}{0.672778in}}{\pgfqpoint{1.216085in}{0.901852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533645in}{1.287677in}}%
\pgfpathlineto{\pgfqpoint{2.671837in}{1.185194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{1.566305in}{1.574630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782390in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{1.574630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{0.672778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566305in}{1.574630in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{1.574630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174348in,y=0.395370in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \Psi_3\left(x\right)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_continuous_progression.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%   \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{7.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{7.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{4.953753in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{4.953753in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{6.670400in}}%
\pgfpathlineto{\pgfqpoint{0.406250in}{6.670400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{4.953753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406250in,y=4.856531in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819180in}{4.953753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819180in,y=4.856531in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232111in}{4.953753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232111in,y=4.856531in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645041in}{4.953753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645041in,y=4.856531in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057972in}{4.953753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057972in,y=4.856531in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470902in}{4.953753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470902in,y=4.856531in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883833in}{4.953753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883833in,y=4.856531in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665625in,y=4.693445in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{4.953753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=4.911544in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{5.265871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=5.223661in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{5.577988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=5.535779in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{5.890106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=5.847897in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{6.202224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=6.160014in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{6.514341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=6.472132in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076769in,y=5.812076in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Psi_0\left(x\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{4.953753in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{4.953753in}}%
\pgfpathlineto{\pgfqpoint{2.696023in}{6.514341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{4.953753in}}%
\pgfpathlineto{\pgfqpoint{0.406250in}{6.670400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925000in}{4.953753in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{6.670400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{4.953753in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{4.953753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{6.670400in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{6.670400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665625in,y=6.753733in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Progression of \(\displaystyle \Psi_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{2.893776in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.893776in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{4.610424in}}%
\pgfpathlineto{\pgfqpoint{0.406250in}{4.610424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{2.893776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406250in,y=2.796554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819180in}{2.893776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819180in,y=2.796554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232111in}{2.893776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232111in,y=2.796554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645041in}{2.893776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645041in,y=2.796554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057972in}{2.893776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057972in,y=2.796554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470902in}{2.893776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470902in,y=2.796554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883833in}{2.893776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883833in,y=2.796554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665625in,y=2.633468in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{2.893776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=2.851567in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{3.205894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=3.163685in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{3.518012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=3.475803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{3.830129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=3.787920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{4.142247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=4.100038in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{4.454365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=4.412155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076769in,y=3.752100in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Psi_1\left(x\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{2.893776in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{2.893776in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{3.674071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{2.893776in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551136in}{4.454365in}}%
\pgfpathlineto{\pgfqpoint{2.696023in}{3.674071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{2.893776in}}%
\pgfpathlineto{\pgfqpoint{0.406250in}{4.610424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925000in}{2.893776in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{4.610424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{2.893776in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.893776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{4.610424in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{4.610424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.550447in}}%
\pgfpathlineto{\pgfqpoint{0.406250in}{2.550447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{0.833800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406250in,y=0.736578in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819180in}{0.833800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819180in,y=0.736578in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232111in}{0.833800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232111in,y=0.736578in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645041in}{0.833800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645041in,y=0.736578in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057972in}{0.833800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057972in,y=0.736578in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470902in}{0.833800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470902in,y=0.736578in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883833in}{0.833800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883833in,y=0.736578in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665625in,y=0.573492in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{0.833800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=0.791591in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{1.145918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=1.103708in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{1.458035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=1.415826in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{1.770153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=1.727944in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{2.082271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=2.040061in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406250in}{2.394388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132324in,y=2.352179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076769in,y=1.692124in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Psi_3\left(x\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{0.833800in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{0.692472in}{1.028874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{0.833800in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692472in}{1.223947in}}%
\pgfpathlineto{\pgfqpoint{0.978693in}{1.028874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{0.833800in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978693in}{1.614094in}}%
\pgfpathlineto{\pgfqpoint{1.264915in}{1.419021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{0.833800in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264915in}{1.223947in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{1.419021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{0.833800in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551136in}{2.394388in}}%
\pgfpathlineto{\pgfqpoint{1.837358in}{2.199315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{0.833800in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837358in}{2.004241in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{2.199315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{0.833800in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123580in}{1.614094in}}%
\pgfpathlineto{\pgfqpoint{2.409801in}{1.809168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406250in}{0.833800in}}{\pgfqpoint{2.518750in}{1.716647in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409801in}{2.004241in}}%
\pgfpathlineto{\pgfqpoint{2.696023in}{1.809168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{0.406250in}{2.550447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925000in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.550447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.833800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406250in}{2.550447in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.550447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interpolation_cartoon_1.tikz <==
\begin{tikzpicture}[outline/.style={draw,color=edred,very thick,rounded corners=0.4em,inner sep=0.12em}]
        \matrix [{matrix of math nodes}, 
                 column sep={2.5em,between origins}, row sep=0em, 
                 font=\large
                ] (m)
         {
            \nu_5(\mathbf{x}_{(1)}) &[1.2em] =\big( & 1 & \tfrac{1}{2} &   \tfrac{1}{2}   &        0         & \smn\tfrac{1}{2} & \big) \\
            \nu_5(\mathbf{x}_{(2)}) &        =\big( & 1 & \tfrac{1}{2} &   \tfrac{1}{2}   &        0         & \smn\tfrac{1}{2} & \big) \\
            \nu_5(\mathbf{x}_{(3)}) &        =\big( & 1 &      0       &        0         &        0         & \smn\tfrac{1}{2} & \big) \\
            \nu_5(\mathbf{x}_{(4)}) &        =\big( & 1 &      0       & \smn\tfrac{1}{2} & \smn\tfrac{1}{2} & \smn\tfrac{1}{2} & \big) \\
            \nu_5(\mathbf{x}_{(5)}) &        =\big( & 1 &      0       & \smn\tfrac{1}{2} &      \smn1       &      \smn1       & \big) \\
            \nu_5(\mathbf{x}_{(6)}) &        =\big( & 1 &      0       & \smn\tfrac{1}{2} &      \smn1       &      \smn1       & \big) \\
         };
         \node[outline,fit=(m-1-3) (m-2-4)] {};
         \node[outline,fit=(m-2-4) (m-3-5)] {};
         \node[outline,fit=(m-3-5) (m-4-6)] {};
         \node[outline,fit=(m-4-6) (m-5-7)] {};
         \node[outline,inner sep=0.3em,fit=(m-5-7) (m-6-7)] {};
    \end{tikzpicture}

==> figures/interpolation_cartoon_2.tikz <==
\begin{tikzpicture}[font=\Large,
                    point/.style={circle,draw,fill,inner sep=0.18em}]
    \begin{scope}[z={(90:3.6em)},x={(0:4em)},y={(50:2em)}]
    
        \begin{scope}[canvas is xy plane at z=1,color=black]
            \draw[ultra thick] (-1,-1) -- (-1, 1) -- (1, 1) -- (1, -1) -- cycle;
            
            \node at (0, 0) [font=\Large,color=black] {$I_5^+$};
        \end{scope}
        
        \begin{scope}[canvas is xy plane at z=-1,color=black]
            \draw[ultra thick] (-1,-1) -- (-1, 1) -- (1, 1) -- (1, -1) -- cycle;
            
            \node at (0, 0) [font=\Large,color=black] {$I_5^-$};
        \end{scope}
        
        \draw[loosely dashed] (1, 1, -1) -- (1, 1, 1);
        \draw[loosely dashed] (1, -1, -0.65) -- (1, -1, 1);
        \draw[loosely dashed] (1, -1, -0.85) -- (1, -1, -1);
        \draw[loosely dashed] (-1, -1, -1) -- (-1, -1, 1);
        \draw[loosely dashed] (-1, 1, -1) -- (-1, 1, 1);
        
        \node at (0, 0, 0) [font=\huge,color=black] {$I_5$};
    
        \begin{scope}[canvas is yz plane at x=1]
            \draw[ultra thick] (-0.5,1) -- (-0.5,-1);
            
            \node[point] at (-0.5, 1) {};
            \node[point,fill=white!50!gray] at (-0.5, 0.6) {};
            \node[point,fill=edred!80!white] at (-0.5, 0.4) {};
            \node[point,fill=white!50!gray] at (-0.5, 0.2) {};
            \node[point,fill=white!50!gray] at (-0.5, -0.2) {};
            \node[point,fill=white!50!gray] at (-0.5, -0.6) {};
            \node[point] at (-0.5, -1) {};
        \end{scope}
        
        \node[font=\large] at (1.3, -0.5, 0.95) {$\mathbf{x}^+$};
        \node[font=\large,text=edred] at (1.22, -0.5, 0.3) {$\mathbf{x}$};
        \node[font=\large] at (1.3, -0.5, -1.05) {$\mathbf{x}^-$};
        
        \begin{scope}[canvas is xz plane at y=-0.5]
            \draw[thick] (1.55, 1.2) -- (0.7, 1.2) -- (0.7, -1.3) -- (1.55, -1.3) -- cycle;
            \draw[thick, dashed] (1.55,  1.2) -- (2.5, 4);
            \draw[thick, dashed] (1.55, -1.3) -- (2.5, -4);
            \draw[thick] (3.5, 4) -- (2.5, 4) -- (2.5, -4) -- (3.5, -4);
            \draw[thick, dashed] (3.5, 4) -- (4.5, 4);
            \draw[thick, dashed] (3.5, -4) -- (4.5, -4);
        \end{scope}
        
        \tikzset{shift={(3.25,-0.5,0)}}
        
        \begin{scope}[canvas is xz plane at y=0,
                      point/.style={circle,draw,fill,inner sep=0.24em}]
            \draw[ultra thick] (0,3.2) -- (0,-3.2);
            
            \node[point] at (0, 3.2) {};
            \node[point,fill=white!50!gray]  at (0, 1.92) {};
            \node[point,fill=edred!80!white] at (0, 1.28) {};
            \node[point,fill=white!50!gray]  at (0, 0.64) {};
            \node[point,fill=white!50!gray]  at (0, -0.64) {};
            \node[point,fill=white!50!gray]  at (0, -1.92) {};
            \node[point] at (0, -3.2) {};
            
            \node[font=\Large] at (0.7,  3.3) {$\mathbf{x}_{(1)}\scriptstyle{\,=\,\mathbf{x}^+}$};
            \node[font=\Large] at (0.4,  2.02) {$\mathbf{x}_{(2)}$};
            
            \node[font=\Large,text=edred] at (1.02, 1.32) {$\mathbf{x} = \tfrac{\mathbf{x}_{(2)} + \mathbf{x}_{(3)}}{2}$};
            
            \node[font=\Large] at (0.4, 0.44) {$\mathbf{x}_{(3)}$};
            \node[font=\Large] at (0.4, -0.84) {$\mathbf{x}_{(4)}$};
            \node[font=\Large] at (0.4, -2.12) {$\mathbf{x}_{(5)}$};
            \node[font=\Large] at (0.7, -3.4) {$\mathbf{x}_{(6)}\scriptstyle{\,=\,\mathbf{x}^-}$};
            
            \draw[very thick,-{Stealth[width=1em,length=1.5em]}] (1, 0) -- (2.75, 0);
            \node[font=\Large] at (1.75, 0.2) {$\nu_5$};
            
            \matrix[{matrix of math nodes}, ampersand replacement=\&,
                    column sep={2em,between origins}, row sep={0em,between origins},
                    matrix anchor=tln.center, anchor=base,
                    font=\large, row 3/.style={text=edred!90!red,nodes={fill=white}}
                    ] (m) at (3.25, 3.3)
 {
    |(tln)| \big( 1 \& \tfrac{1}{2} \&   \tfrac{1}{2}   \&        0         \& \tfrac{\smn1}{2} \big) \&[0.6em] \scriptstyle{=\nu_5(\mathbf{x}_{(1)})} \\[4.508em]
    \big( 1 \& \tfrac{1}{2} \&   \tfrac{1}{2}   \&        0         \& \tfrac{\smn1}{2} \big) \& \scriptstyle{=\nu_5(\mathbf{x}_{(2)})} \\[2.7em]
    \big( 1 \& \tfrac{1}{4} \&   \tfrac{1}{4}   \&        0         \& \tfrac{\smn1}{2} \big) \& \scriptstyle{=\nu_5(\mathbf{x})~~\,} \\[2.7em]
    \big( 1 \&      0       \&        0         \&        0         \& \tfrac{\smn1}{2} \big) \& \scriptstyle{=\nu_5(\mathbf{x}_{(3)})} \\[4.608em]
    \big( 1 \&      0       \& \tfrac{\smn1}{2} \& \tfrac{\smn1}{2} \& \tfrac{\smn1}{2} \big) \& \scriptstyle{=\nu_5(\mathbf{x}_{(4)})} \\[4.608em]
    \big( 1 \&      0       \& \tfrac{\smn1}{2} \&      \smn1       \&      \smn1       \big) \& \scriptstyle{=\nu_5(\mathbf{x}_{(5)})} \\[4.608em]
    \big( 1 \&      0       \& \tfrac{\smn1}{2} \&      \smn1       \&      \smn1       \big) \& \scriptstyle{=\nu_5(\mathbf{x}_{(6)})} \\
 };
            \begin{scope}[on background layer,
                          interp/.style={line width=0.6pt,->}]
                \draw[interp] (tln.south) -- (m-2-1.north);
                \draw[interp] (m-1-2.south) -- (m-2-2.north);
                
                \draw[interp] (m-2-2.south) -- (m-4-2.north);
                \draw[interp] (m-2-3.south) -- (m-4-3.north);
                
                \draw[interp] (m-4-3.south) -- (m-5-3.north);
                \draw[interp] (m-4-4.south) -- (m-5-4.north);
                
                \draw[interp] (m-5-4.south) -- (m-6-4.north);
                \draw[interp] (m-5-5.south) -- (m-6-5.north);
                
                \draw[interp] (m-6-5.south) -- (m-7-5.north);
            \end{scope}
        
        \end{scope}
        
        
    \end{scope}
\end{tikzpicture}


==> figures/max_contours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.142857in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.142857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{1.914733in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{1.914733in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{0.355161in}{1.801154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.355161in}{0.383396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355161in,y=0.286174in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899292in}{0.383396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899292in,y=0.286174in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134947in,y=0.241621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.355161in}{0.383396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198910in, y=0.341187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.355161in}{1.787117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139882in, y=1.744907in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199204in,y=1.092275in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{0.513553in}}%
\pgfpathlineto{\pgfqpoint{0.362998in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{0.367398in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{0.370835in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{0.378672in}{0.509525in}}%
\pgfpathlineto{\pgfqpoint{0.386509in}{0.507815in}}%
\pgfpathlineto{\pgfqpoint{0.394346in}{0.505883in}}%
\pgfpathlineto{\pgfqpoint{0.399306in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{0.402183in}{0.503677in}}%
\pgfpathlineto{\pgfqpoint{0.410021in}{0.501132in}}%
\pgfpathlineto{\pgfqpoint{0.417858in}{0.498236in}}%
\pgfpathlineto{\pgfqpoint{0.419919in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{0.425695in}{0.494851in}}%
\pgfpathlineto{\pgfqpoint{0.433532in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{0.434756in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{0.441369in}{0.486297in}}%
\pgfpathlineto{\pgfqpoint{0.446045in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{0.449206in}{0.480804in}}%
\pgfpathlineto{\pgfqpoint{0.455024in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{0.457043in}{0.474178in}}%
\pgfpathlineto{\pgfqpoint{0.462313in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{0.464880in}{0.466016in}}%
\pgfpathlineto{\pgfqpoint{0.468355in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{0.455754in}}%
\pgfpathlineto{\pgfqpoint{0.473463in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{0.477764in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{0.480554in}{0.442266in}}%
\pgfpathlineto{\pgfqpoint{0.481487in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{0.484673in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{0.487473in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{0.488391in}{0.423527in}}%
\pgfpathlineto{\pgfqpoint{0.489899in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{0.492025in}{0.411894in}}%
\pgfpathlineto{\pgfqpoint{0.493906in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{0.495573in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{0.496228in}{0.394521in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{0.390521in}}%
\pgfpathlineto{\pgfqpoint{0.498337in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{0.662842in}}%
\pgfpathlineto{\pgfqpoint{0.362998in}{0.662702in}}%
\pgfpathlineto{\pgfqpoint{0.370835in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{0.378672in}{0.662374in}}%
\pgfpathlineto{\pgfqpoint{0.386509in}{0.662183in}}%
\pgfpathlineto{\pgfqpoint{0.394346in}{0.661971in}}%
\pgfpathlineto{\pgfqpoint{0.402183in}{0.661735in}}%
\pgfpathlineto{\pgfqpoint{0.410021in}{0.661474in}}%
\pgfpathlineto{\pgfqpoint{0.416112in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{0.417858in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{0.425695in}{0.660859in}}%
\pgfpathlineto{\pgfqpoint{0.433532in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{0.441369in}{0.660097in}}%
\pgfpathlineto{\pgfqpoint{0.449206in}{0.659650in}}%
\pgfpathlineto{\pgfqpoint{0.457043in}{0.659152in}}%
\pgfpathlineto{\pgfqpoint{0.464880in}{0.658597in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{0.657978in}}%
\pgfpathlineto{\pgfqpoint{0.480554in}{0.657286in}}%
\pgfpathlineto{\pgfqpoint{0.488391in}{0.656514in}}%
\pgfpathlineto{\pgfqpoint{0.496228in}{0.655650in}}%
\pgfpathlineto{\pgfqpoint{0.504065in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{0.508143in}{0.654124in}}%
\pgfpathlineto{\pgfqpoint{0.511902in}{0.653594in}}%
\pgfpathlineto{\pgfqpoint{0.519739in}{0.652361in}}%
\pgfpathlineto{\pgfqpoint{0.527576in}{0.650974in}}%
\pgfpathlineto{\pgfqpoint{0.535413in}{0.649411in}}%
\pgfpathlineto{\pgfqpoint{0.543250in}{0.647649in}}%
\pgfpathlineto{\pgfqpoint{0.545845in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{0.551087in}{0.645628in}}%
\pgfpathlineto{\pgfqpoint{0.558924in}{0.643319in}}%
\pgfpathlineto{\pgfqpoint{0.566761in}{0.640697in}}%
\pgfpathlineto{\pgfqpoint{0.568967in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{0.574598in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.634129in}}%
\pgfpathlineto{\pgfqpoint{0.585181in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{0.590273in}{0.629999in}}%
\pgfpathlineto{\pgfqpoint{0.597418in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{0.598110in}{0.625167in}}%
\pgfpathlineto{\pgfqpoint{0.605947in}{0.619359in}}%
\pgfpathlineto{\pgfqpoint{0.606988in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{0.613784in}{0.612324in}}%
\pgfpathlineto{\pgfqpoint{0.614727in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{0.621115in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{0.621621in}{0.603625in}}%
\pgfpathlineto{\pgfqpoint{0.626431in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{0.629458in}{0.592500in}}%
\pgfpathlineto{\pgfqpoint{0.630974in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{0.634843in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{0.637295in}{0.577760in}}%
\pgfpathlineto{\pgfqpoint{0.638199in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{0.641084in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{0.643623in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{0.645132in}{0.556741in}}%
\pgfpathlineto{\pgfqpoint{0.645846in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{0.647785in}{0.547258in}}%
\pgfpathlineto{\pgfqpoint{0.649503in}{0.540133in}}%
\pgfpathlineto{\pgfqpoint{0.651029in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{0.652386in}{0.525885in}}%
\pgfpathlineto{\pgfqpoint{0.652969in}{0.522467in}}%
\pgfpathlineto{\pgfqpoint{0.653585in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{0.654648in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{0.655598in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{0.656448in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{0.657208in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{0.657889in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{0.658500in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{0.659048in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{0.659540in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{0.659981in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{0.660378in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{0.660806in}{0.438805in}}%
\pgfpathlineto{\pgfqpoint{0.661054in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{0.661342in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{0.661601in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{0.661834in}{0.411894in}}%
\pgfpathlineto{\pgfqpoint{0.662044in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{0.662234in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{0.662405in}{0.390521in}}%
\pgfpathlineto{\pgfqpoint{0.662559in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{0.804338in}}%
\pgfpathlineto{\pgfqpoint{0.362998in}{0.804320in}}%
\pgfpathlineto{\pgfqpoint{0.370835in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{0.378672in}{0.804276in}}%
\pgfpathlineto{\pgfqpoint{0.386509in}{0.804251in}}%
\pgfpathlineto{\pgfqpoint{0.394346in}{0.804223in}}%
\pgfpathlineto{\pgfqpoint{0.402183in}{0.804192in}}%
\pgfpathlineto{\pgfqpoint{0.410021in}{0.804157in}}%
\pgfpathlineto{\pgfqpoint{0.417858in}{0.804119in}}%
\pgfpathlineto{\pgfqpoint{0.425695in}{0.804077in}}%
\pgfpathlineto{\pgfqpoint{0.433532in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{0.441369in}{0.803979in}}%
\pgfpathlineto{\pgfqpoint{0.449206in}{0.803922in}}%
\pgfpathlineto{\pgfqpoint{0.457043in}{0.803858in}}%
\pgfpathlineto{\pgfqpoint{0.464880in}{0.803788in}}%
\pgfpathlineto{\pgfqpoint{0.470084in}{0.803737in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{0.803710in}}%
\pgfpathlineto{\pgfqpoint{0.480554in}{0.803624in}}%
\pgfpathlineto{\pgfqpoint{0.488391in}{0.803528in}}%
\pgfpathlineto{\pgfqpoint{0.496228in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{0.504065in}{0.803305in}}%
\pgfpathlineto{\pgfqpoint{0.511902in}{0.803175in}}%
\pgfpathlineto{\pgfqpoint{0.519739in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{0.527576in}{0.802869in}}%
\pgfpathlineto{\pgfqpoint{0.535413in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{0.543250in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{0.551087in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{0.558924in}{0.802031in}}%
\pgfpathlineto{\pgfqpoint{0.566761in}{0.801760in}}%
\pgfpathlineto{\pgfqpoint{0.574598in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{0.582435in}{0.801125in}}%
\pgfpathlineto{\pgfqpoint{0.590273in}{0.800753in}}%
\pgfpathlineto{\pgfqpoint{0.598110in}{0.800339in}}%
\pgfpathlineto{\pgfqpoint{0.605947in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{0.613784in}{0.799365in}}%
\pgfpathlineto{\pgfqpoint{0.621621in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{0.629458in}{0.798155in}}%
\pgfpathlineto{\pgfqpoint{0.637295in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{0.645132in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{0.645444in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.652969in}{0.795748in}}%
\pgfpathlineto{\pgfqpoint{0.660806in}{0.794739in}}%
\pgfpathlineto{\pgfqpoint{0.668643in}{0.793608in}}%
\pgfpathlineto{\pgfqpoint{0.676480in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{0.684317in}{0.790907in}}%
\pgfpathlineto{\pgfqpoint{0.691241in}{0.789488in}}%
\pgfpathlineto{\pgfqpoint{0.692154in}{0.789294in}}%
\pgfpathlineto{\pgfqpoint{0.699991in}{0.787440in}}%
\pgfpathlineto{\pgfqpoint{0.707828in}{0.785341in}}%
\pgfpathlineto{\pgfqpoint{0.715665in}{0.782962in}}%
\pgfpathlineto{\pgfqpoint{0.717441in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{0.723502in}{0.780200in}}%
\pgfpathlineto{\pgfqpoint{0.731339in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{0.735278in}{0.775239in}}%
\pgfpathlineto{\pgfqpoint{0.739176in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{0.747013in}{0.769031in}}%
\pgfpathlineto{\pgfqpoint{0.748511in}{0.768115in}}%
\pgfpathlineto{\pgfqpoint{0.754850in}{0.763897in}}%
\pgfpathlineto{\pgfqpoint{0.758747in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{0.762687in}{0.757762in}}%
\pgfpathlineto{\pgfqpoint{0.766973in}{0.753866in}}%
\pgfpathlineto{\pgfqpoint{0.770525in}{0.750284in}}%
\pgfpathlineto{\pgfqpoint{0.773722in}{0.746741in}}%
\pgfpathlineto{\pgfqpoint{0.778362in}{0.740978in}}%
\pgfpathlineto{\pgfqpoint{0.779370in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{0.784110in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{0.786199in}{0.728949in}}%
\pgfpathlineto{\pgfqpoint{0.788168in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{0.791656in}{0.718244in}}%
\pgfpathlineto{\pgfqpoint{0.794036in}{0.712733in}}%
\pgfpathlineto{\pgfqpoint{0.794695in}{0.711119in}}%
\pgfpathlineto{\pgfqpoint{0.797312in}{0.703995in}}%
\pgfpathlineto{\pgfqpoint{0.799620in}{0.696870in}}%
\pgfpathlineto{\pgfqpoint{0.801659in}{0.689746in}}%
\pgfpathlineto{\pgfqpoint{0.801873in}{0.688916in}}%
\pgfpathlineto{\pgfqpoint{0.803434in}{0.682622in}}%
\pgfpathlineto{\pgfqpoint{0.805006in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{0.806405in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{0.807650in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{0.808759in}{0.654124in}}%
\pgfpathlineto{\pgfqpoint{0.809710in}{0.647283in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{0.810623in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{0.811407in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{0.812738in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{0.813303in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{0.813810in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{0.814674in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{0.815042in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{0.815373in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{0.815671in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{0.815939in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{0.816180in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{0.816397in}{0.547258in}}%
\pgfpathlineto{\pgfqpoint{0.816593in}{0.540133in}}%
\pgfpathlineto{\pgfqpoint{0.816769in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{0.816928in}{0.525885in}}%
\pgfpathlineto{\pgfqpoint{0.817072in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{0.817201in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{0.817318in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{0.817423in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{0.817518in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{0.817547in}{0.487869in}}%
\pgfpathlineto{\pgfqpoint{0.817604in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{0.817681in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{0.817813in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{0.817870in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{0.817968in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{0.818010in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{0.818048in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{0.818082in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{0.818112in}{0.411894in}}%
\pgfpathlineto{\pgfqpoint{0.818140in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{0.818165in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{0.818188in}{0.390521in}}%
\pgfpathlineto{\pgfqpoint{0.818209in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{0.944861in}}%
\pgfpathlineto{\pgfqpoint{0.652969in}{0.943760in}}%
\pgfpathlineto{\pgfqpoint{0.739176in}{0.941391in}}%
\pgfpathlineto{\pgfqpoint{0.786199in}{0.938325in}}%
\pgfpathlineto{\pgfqpoint{0.825384in}{0.933621in}}%
\pgfpathlineto{\pgfqpoint{0.848895in}{0.929128in}}%
\pgfpathlineto{\pgfqpoint{0.872406in}{0.922544in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{0.916368in}}%
\pgfpathlineto{\pgfqpoint{0.903754in}{0.907957in}}%
\pgfpathlineto{\pgfqpoint{0.919428in}{0.896111in}}%
\pgfpathlineto{\pgfqpoint{0.932193in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{0.941445in}{0.867856in}}%
\pgfpathlineto{\pgfqpoint{0.948238in}{0.853607in}}%
\pgfpathlineto{\pgfqpoint{0.955481in}{0.832234in}}%
\pgfpathlineto{\pgfqpoint{0.960424in}{0.810861in}}%
\pgfpathlineto{\pgfqpoint{0.964783in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{0.968080in}{0.746741in}}%
\pgfpathlineto{\pgfqpoint{0.970747in}{0.689746in}}%
\pgfpathlineto{\pgfqpoint{0.972267in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{0.972787in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{0.972787in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{1.085253in}}%
\pgfpathlineto{\pgfqpoint{0.801873in}{1.084210in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{1.082012in}}%
\pgfpathlineto{\pgfqpoint{0.942940in}{1.078482in}}%
\pgfpathlineto{\pgfqpoint{0.982125in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{1.012120in}{1.067340in}}%
\pgfpathlineto{\pgfqpoint{1.029147in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{1.044821in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{1.061797in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{1.076169in}{1.034256in}}%
\pgfpathlineto{\pgfqpoint{1.084974in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{1.010344in}}%
\pgfpathlineto{\pgfqpoint{1.101764in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{1.109302in}{0.974722in}}%
\pgfpathlineto{\pgfqpoint{1.115354in}{0.948453in}}%
\pgfpathlineto{\pgfqpoint{1.118933in}{0.924852in}}%
\pgfpathlineto{\pgfqpoint{1.122345in}{0.889230in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{1.126535in}{0.753866in}}%
\pgfpathlineto{\pgfqpoint{1.127177in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{1.225628in}}%
\pgfpathlineto{\pgfqpoint{0.958614in}{1.224550in}}%
\pgfpathlineto{\pgfqpoint{1.044821in}{1.222280in}}%
\pgfpathlineto{\pgfqpoint{1.099680in}{1.218638in}}%
\pgfpathlineto{\pgfqpoint{1.138866in}{1.213598in}}%
\pgfpathlineto{\pgfqpoint{1.162377in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{1.185888in}{1.201644in}}%
\pgfpathlineto{\pgfqpoint{1.201562in}{1.194900in}}%
\pgfpathlineto{\pgfqpoint{1.217236in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.174206in}}%
\pgfpathlineto{\pgfqpoint{1.240747in}{1.163201in}}%
\pgfpathlineto{\pgfqpoint{1.248584in}{1.151566in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{1.135884in}}%
\pgfpathlineto{\pgfqpoint{1.263099in}{1.117211in}}%
\pgfpathlineto{\pgfqpoint{1.268405in}{1.095837in}}%
\pgfpathlineto{\pgfqpoint{1.273084in}{1.067340in}}%
\pgfpathlineto{\pgfqpoint{1.276600in}{1.031718in}}%
\pgfpathlineto{\pgfqpoint{1.279206in}{0.981847in}}%
\pgfpathlineto{\pgfqpoint{1.280851in}{0.903478in}}%
\pgfpathlineto{\pgfqpoint{1.281563in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{1.281639in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{1.281639in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.107517in}{1.364997in}}%
\pgfpathlineto{\pgfqpoint{1.193725in}{1.362887in}}%
\pgfpathlineto{\pgfqpoint{1.249446in}{1.359440in}}%
\pgfpathlineto{\pgfqpoint{1.287769in}{1.354869in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.350441in}}%
\pgfpathlineto{\pgfqpoint{1.334792in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{1.350466in}{1.337886in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{1.381814in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{1.390230in}{1.309570in}}%
\pgfpathlineto{\pgfqpoint{1.400918in}{1.295321in}}%
\pgfpathlineto{\pgfqpoint{1.408686in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{1.416858in}{1.259699in}}%
\pgfpathlineto{\pgfqpoint{1.422382in}{1.238326in}}%
\pgfpathlineto{\pgfqpoint{1.427217in}{1.209828in}}%
\pgfpathlineto{\pgfqpoint{1.430855in}{1.174206in}}%
\pgfpathlineto{\pgfqpoint{1.433542in}{1.124335in}}%
\pgfpathlineto{\pgfqpoint{1.435240in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{1.435974in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{1.436052in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{1.436052in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{1.264258in}{1.505337in}}%
\pgfpathlineto{\pgfqpoint{1.350466in}{1.503163in}}%
\pgfpathlineto{\pgfqpoint{1.405325in}{1.499677in}}%
\pgfpathlineto{\pgfqpoint{1.444977in}{1.494804in}}%
\pgfpathlineto{\pgfqpoint{1.475858in}{1.488328in}}%
\pgfpathlineto{\pgfqpoint{1.491533in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{1.507207in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{1.522881in}{1.468506in}}%
\pgfpathlineto{\pgfqpoint{1.535262in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.546392in}{1.447893in}}%
\pgfpathlineto{\pgfqpoint{1.554229in}{1.437444in}}%
\pgfpathlineto{\pgfqpoint{1.562117in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{1.570616in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{1.576336in}{1.380814in}}%
\pgfpathlineto{\pgfqpoint{1.581339in}{1.352316in}}%
\pgfpathlineto{\pgfqpoint{1.585107in}{1.316694in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{1.266823in}}%
\pgfpathlineto{\pgfqpoint{1.589627in}{1.188455in}}%
\pgfpathlineto{\pgfqpoint{1.590376in}{1.031718in}}%
\pgfpathlineto{\pgfqpoint{1.590466in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{1.590466in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{1.646745in}}%
\pgfpathlineto{\pgfqpoint{1.420999in}{1.645678in}}%
\pgfpathlineto{\pgfqpoint{1.507207in}{1.643435in}}%
\pgfpathlineto{\pgfqpoint{1.562066in}{1.639833in}}%
\pgfpathlineto{\pgfqpoint{1.601251in}{1.634859in}}%
\pgfpathlineto{\pgfqpoint{1.624762in}{1.630108in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{1.623044in}}%
\pgfpathlineto{\pgfqpoint{1.664988in}{1.615919in}}%
\pgfpathlineto{\pgfqpoint{1.679622in}{1.607333in}}%
\pgfpathlineto{\pgfqpoint{1.695296in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{1.706929in}{1.580297in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{1.721761in}{1.551800in}}%
\pgfpathlineto{\pgfqpoint{1.728533in}{1.530426in}}%
\pgfpathlineto{\pgfqpoint{1.734481in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{1.738729in}{1.466307in}}%
\pgfpathlineto{\pgfqpoint{1.741598in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.359440in}}%
\pgfpathlineto{\pgfqpoint{1.744649in}{1.238326in}}%
\pgfpathlineto{\pgfqpoint{1.744878in}{0.810861in}}%
\pgfpathlineto{\pgfqpoint{1.744879in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{1.744879in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.355161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{1.787117in}}%
\pgfpathlineto{\pgfqpoint{1.577740in}{1.786017in}}%
\pgfpathlineto{\pgfqpoint{1.663948in}{1.783701in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{1.779989in}}%
\pgfpathlineto{\pgfqpoint{1.750155in}{1.776116in}}%
\pgfpathlineto{\pgfqpoint{1.781503in}{1.769885in}}%
\pgfpathlineto{\pgfqpoint{1.805014in}{1.762566in}}%
\pgfpathlineto{\pgfqpoint{1.820688in}{1.755621in}}%
\pgfpathlineto{\pgfqpoint{1.836363in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{1.847275in}{1.737034in}}%
\pgfpathlineto{\pgfqpoint{1.859874in}{1.722777in}}%
\pgfpathlineto{\pgfqpoint{1.868770in}{1.708536in}}%
\pgfpathlineto{\pgfqpoint{1.875548in}{1.693824in}}%
\pgfpathlineto{\pgfqpoint{1.882393in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{1.887191in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{1.891451in}{1.623044in}}%
\pgfpathlineto{\pgfqpoint{1.895122in}{1.580297in}}%
\pgfpathlineto{\pgfqpoint{1.897469in}{1.523302in}}%
\pgfpathlineto{\pgfqpoint{1.898856in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{1.899280in}{1.167081in}}%
\pgfpathlineto{\pgfqpoint{1.899292in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{1.899292in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{0.355161in}{1.801154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355161in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{1.914733in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134947in,y=1.884487in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \widehat{f}_{2}(x,y)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{3.874733in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{3.874733in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{2.315161in}{1.801154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315161in}{0.383396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315161in,y=0.286174in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859292in}{0.383396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859292in,y=0.286174in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094947in,y=0.241621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315161in}{0.383396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158910in, y=0.341187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315161in}{1.787117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099882in, y=1.744907in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159204in,y=1.092275in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{2.322998in}{0.523689in}}%
\pgfpathlineto{\pgfqpoint{2.330835in}{0.523661in}}%
\pgfpathlineto{\pgfqpoint{2.338672in}{0.523622in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{2.354346in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.523401in}}%
\pgfpathlineto{\pgfqpoint{2.370021in}{0.523269in}}%
\pgfpathlineto{\pgfqpoint{2.377858in}{0.523089in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{0.522842in}}%
\pgfpathlineto{\pgfqpoint{2.393532in}{0.522503in}}%
\pgfpathlineto{\pgfqpoint{2.401369in}{0.522036in}}%
\pgfpathlineto{\pgfqpoint{2.409206in}{0.521389in}}%
\pgfpathlineto{\pgfqpoint{2.417043in}{0.520489in}}%
\pgfpathlineto{\pgfqpoint{2.424880in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{2.427003in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{2.432717in}{0.517342in}}%
\pgfpathlineto{\pgfqpoint{2.440554in}{0.514531in}}%
\pgfpathlineto{\pgfqpoint{2.446146in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{2.448391in}{0.510164in}}%
\pgfpathlineto{\pgfqpoint{2.454609in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{0.502471in}}%
\pgfpathlineto{\pgfqpoint{2.459412in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{2.462505in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.485069in}}%
\pgfpathlineto{\pgfqpoint{2.464577in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.467668in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{2.468182in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{2.468555in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{2.468826in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{2.469025in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{2.469170in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{2.469277in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{2.469355in}{0.411894in}}%
\pgfpathlineto{\pgfqpoint{2.469413in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{2.469455in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{2.469487in}{0.390521in}}%
\pgfpathlineto{\pgfqpoint{2.469510in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{0.664140in}}%
\pgfpathlineto{\pgfqpoint{2.322998in}{0.664140in}}%
\pgfpathlineto{\pgfqpoint{2.330835in}{0.664140in}}%
\pgfpathlineto{\pgfqpoint{2.338672in}{0.664140in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.664140in}}%
\pgfpathlineto{\pgfqpoint{2.354346in}{0.664140in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.664140in}}%
\pgfpathlineto{\pgfqpoint{2.370021in}{0.664139in}}%
\pgfpathlineto{\pgfqpoint{2.377858in}{0.664139in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{2.393532in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{2.401369in}{0.664136in}}%
\pgfpathlineto{\pgfqpoint{2.409206in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{2.417043in}{0.664133in}}%
\pgfpathlineto{\pgfqpoint{2.424880in}{0.664130in}}%
\pgfpathlineto{\pgfqpoint{2.432717in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{2.440554in}{0.664122in}}%
\pgfpathlineto{\pgfqpoint{2.448391in}{0.664115in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{0.664106in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{0.664076in}}%
\pgfpathlineto{\pgfqpoint{2.479739in}{0.664053in}}%
\pgfpathlineto{\pgfqpoint{2.487576in}{0.664022in}}%
\pgfpathlineto{\pgfqpoint{2.495413in}{0.663980in}}%
\pgfpathlineto{\pgfqpoint{2.503250in}{0.663923in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{2.518924in}{0.663739in}}%
\pgfpathlineto{\pgfqpoint{2.526761in}{0.663594in}}%
\pgfpathlineto{\pgfqpoint{2.534598in}{0.663397in}}%
\pgfpathlineto{\pgfqpoint{2.542435in}{0.663127in}}%
\pgfpathlineto{\pgfqpoint{2.550273in}{0.662757in}}%
\pgfpathlineto{\pgfqpoint{2.558110in}{0.662248in}}%
\pgfpathlineto{\pgfqpoint{2.565947in}{0.661545in}}%
\pgfpathlineto{\pgfqpoint{2.568379in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{2.573784in}{0.660538in}}%
\pgfpathlineto{\pgfqpoint{2.581621in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{2.589458in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{2.596798in}{0.654124in}}%
\pgfpathlineto{\pgfqpoint{2.597295in}{0.653889in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{0.648718in}}%
\pgfpathlineto{\pgfqpoint{2.607022in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{2.612710in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{0.639424in}}%
\pgfpathlineto{\pgfqpoint{2.616115in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{2.618426in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{2.620025in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.613589in}}%
\pgfpathlineto{\pgfqpoint{2.621132in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{2.621906in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{2.622466in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{2.622872in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{2.623169in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{2.623386in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{2.623545in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{2.623662in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{2.623748in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{2.623811in}{0.547258in}}%
\pgfpathlineto{\pgfqpoint{2.623857in}{0.540133in}}%
\pgfpathlineto{\pgfqpoint{2.623891in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{2.623917in}{0.525885in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{2.623949in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{2.623966in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{2.623972in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{2.623976in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{2.623979in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{2.623981in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{2.623984in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{2.623985in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{2.623985in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{2.623986in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{2.623986in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{0.411894in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{0.390521in}}%
\pgfpathlineto{\pgfqpoint{2.623987in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.322998in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.330835in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.338672in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.354346in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.370021in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.377858in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.393532in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.401369in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.409206in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.417043in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.424880in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.432717in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.440554in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.448391in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.456228in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.479739in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.487576in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.495413in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.503250in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.518924in}{0.804512in}}%
\pgfpathlineto{\pgfqpoint{2.526761in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{2.534598in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{2.542435in}{0.804510in}}%
\pgfpathlineto{\pgfqpoint{2.550273in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{2.558110in}{0.804508in}}%
\pgfpathlineto{\pgfqpoint{2.565947in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{2.573784in}{0.804504in}}%
\pgfpathlineto{\pgfqpoint{2.581621in}{0.804501in}}%
\pgfpathlineto{\pgfqpoint{2.589458in}{0.804497in}}%
\pgfpathlineto{\pgfqpoint{2.597295in}{0.804492in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{0.804485in}}%
\pgfpathlineto{\pgfqpoint{2.612969in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{2.620806in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{2.628643in}{0.804443in}}%
\pgfpathlineto{\pgfqpoint{2.636480in}{0.804418in}}%
\pgfpathlineto{\pgfqpoint{2.644317in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{2.652154in}{0.804338in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{0.804276in}}%
\pgfpathlineto{\pgfqpoint{2.667828in}{0.804191in}}%
\pgfpathlineto{\pgfqpoint{2.675665in}{0.804076in}}%
\pgfpathlineto{\pgfqpoint{2.683502in}{0.803919in}}%
\pgfpathlineto{\pgfqpoint{2.690177in}{0.803737in}}%
\pgfpathlineto{\pgfqpoint{2.691339in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{2.699176in}{0.803408in}}%
\pgfpathlineto{\pgfqpoint{2.707013in}{0.802998in}}%
\pgfpathlineto{\pgfqpoint{2.714850in}{0.802429in}}%
\pgfpathlineto{\pgfqpoint{2.722687in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{2.730525in}{0.800513in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{0.798918in}}%
\pgfpathlineto{\pgfqpoint{2.746199in}{0.796626in}}%
\pgfpathlineto{\pgfqpoint{2.746234in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{2.754036in}{0.792920in}}%
\pgfpathlineto{\pgfqpoint{2.759036in}{0.789488in}}%
\pgfpathlineto{\pgfqpoint{2.761873in}{0.786909in}}%
\pgfpathlineto{\pgfqpoint{2.765648in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{2.769710in}{0.775271in}}%
\pgfpathlineto{\pgfqpoint{2.769725in}{0.775239in}}%
\pgfpathlineto{\pgfqpoint{2.772246in}{0.768115in}}%
\pgfpathlineto{\pgfqpoint{2.774001in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{0.753866in}}%
\pgfpathlineto{\pgfqpoint{2.776108in}{0.746741in}}%
\pgfpathlineto{\pgfqpoint{2.776734in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{2.777185in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{2.777511in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{2.777547in}{0.724312in}}%
\pgfpathlineto{\pgfqpoint{2.777747in}{0.718244in}}%
\pgfpathlineto{\pgfqpoint{2.777920in}{0.711119in}}%
\pgfpathlineto{\pgfqpoint{2.778047in}{0.703995in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{0.696870in}}%
\pgfpathlineto{\pgfqpoint{2.778208in}{0.689746in}}%
\pgfpathlineto{\pgfqpoint{2.778259in}{0.682622in}}%
\pgfpathlineto{\pgfqpoint{2.778296in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{2.778323in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{2.778344in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{2.778359in}{0.654124in}}%
\pgfpathlineto{\pgfqpoint{2.778370in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{2.778378in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{2.778384in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{2.778388in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{2.778391in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{2.778394in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{2.778395in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{2.778398in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{2.778398in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{2.778399in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{2.778399in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.547258in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.540133in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.525885in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.411894in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.390521in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{0.944885in}}%
\pgfpathlineto{\pgfqpoint{2.848080in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{2.879428in}{0.941712in}}%
\pgfpathlineto{\pgfqpoint{2.895102in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{2.902940in}{0.936009in}}%
\pgfpathlineto{\pgfqpoint{2.910777in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{2.918614in}{0.924811in}}%
\pgfpathlineto{\pgfqpoint{2.923051in}{0.917727in}}%
\pgfpathlineto{\pgfqpoint{2.927976in}{0.903478in}}%
\pgfpathlineto{\pgfqpoint{2.930972in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{2.932423in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{2.932808in}{0.746741in}}%
\pgfpathlineto{\pgfqpoint{2.932813in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{2.932813in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{1.085257in}}%
\pgfpathlineto{\pgfqpoint{3.004821in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{3.036169in}{1.081791in}}%
\pgfpathlineto{\pgfqpoint{3.051843in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{3.061472in}{1.074464in}}%
\pgfpathlineto{\pgfqpoint{3.070995in}{1.067340in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.060215in}}%
\pgfpathlineto{\pgfqpoint{3.081883in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{3.084459in}{1.031718in}}%
\pgfpathlineto{\pgfqpoint{3.086434in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{3.087158in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{3.087226in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{3.087226in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{3.087226in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{3.161562in}{1.224560in}}%
\pgfpathlineto{\pgfqpoint{3.185073in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{3.200747in}{1.220232in}}%
\pgfpathlineto{\pgfqpoint{3.211298in}{1.216952in}}%
\pgfpathlineto{\pgfqpoint{3.216421in}{1.214527in}}%
\pgfpathlineto{\pgfqpoint{3.224258in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{3.232095in}{1.198046in}}%
\pgfpathlineto{\pgfqpoint{3.235703in}{1.188455in}}%
\pgfpathlineto{\pgfqpoint{3.238591in}{1.174206in}}%
\pgfpathlineto{\pgfqpoint{3.240464in}{1.152833in}}%
\pgfpathlineto{\pgfqpoint{3.241453in}{1.110086in}}%
\pgfpathlineto{\pgfqpoint{3.241639in}{0.924852in}}%
\pgfpathlineto{\pgfqpoint{3.241639in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{3.241639in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{3.310466in}{1.365137in}}%
\pgfpathlineto{\pgfqpoint{3.341814in}{1.362936in}}%
\pgfpathlineto{\pgfqpoint{3.359622in}{1.359440in}}%
\pgfpathlineto{\pgfqpoint{3.365325in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{3.374972in}{1.352316in}}%
\pgfpathlineto{\pgfqpoint{3.382365in}{1.345192in}}%
\pgfpathlineto{\pgfqpoint{3.388836in}{1.332883in}}%
\pgfpathlineto{\pgfqpoint{3.391376in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{3.394275in}{1.302445in}}%
\pgfpathlineto{\pgfqpoint{3.395677in}{1.266823in}}%
\pgfpathlineto{\pgfqpoint{3.396047in}{1.167081in}}%
\pgfpathlineto{\pgfqpoint{3.396053in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{3.396053in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{1.505423in}}%
\pgfpathlineto{\pgfqpoint{3.498555in}{1.503015in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{1.499752in}}%
\pgfpathlineto{\pgfqpoint{3.526058in}{1.494804in}}%
\pgfpathlineto{\pgfqpoint{3.534967in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{3.540013in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{3.545339in}{1.466307in}}%
\pgfpathlineto{\pgfqpoint{3.547785in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{3.549699in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{1.366565in}}%
\pgfpathlineto{\pgfqpoint{3.550466in}{0.889230in}}%
\pgfpathlineto{\pgfqpoint{3.550466in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{3.550466in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{1.646745in}}%
\pgfpathlineto{\pgfqpoint{3.623948in}{1.645708in}}%
\pgfpathlineto{\pgfqpoint{3.647459in}{1.644081in}}%
\pgfpathlineto{\pgfqpoint{3.663133in}{1.641545in}}%
\pgfpathlineto{\pgfqpoint{3.678807in}{1.636135in}}%
\pgfpathlineto{\pgfqpoint{3.687380in}{1.630168in}}%
\pgfpathlineto{\pgfqpoint{3.694481in}{1.620821in}}%
\pgfpathlineto{\pgfqpoint{3.699159in}{1.608795in}}%
\pgfpathlineto{\pgfqpoint{3.702318in}{1.591363in}}%
\pgfpathlineto{\pgfqpoint{3.704042in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{3.704806in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{3.704879in}{1.067340in}}%
\pgfpathlineto{\pgfqpoint{3.704879in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{3.704879in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{1.787117in}}%
\pgfpathlineto{\pgfqpoint{3.772851in}{1.786285in}}%
\pgfpathlineto{\pgfqpoint{3.804200in}{1.784160in}}%
\pgfpathlineto{\pgfqpoint{3.819874in}{1.781379in}}%
\pgfpathlineto{\pgfqpoint{3.827711in}{1.778967in}}%
\pgfpathlineto{\pgfqpoint{3.839205in}{1.772656in}}%
\pgfpathlineto{\pgfqpoint{3.846146in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{3.851222in}{1.756248in}}%
\pgfpathlineto{\pgfqpoint{3.854775in}{1.744159in}}%
\pgfpathlineto{\pgfqpoint{3.857579in}{1.722785in}}%
\pgfpathlineto{\pgfqpoint{3.858930in}{1.687163in}}%
\pgfpathlineto{\pgfqpoint{3.859288in}{1.580297in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{2.315161in}{1.801154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315161in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{3.874733in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094947in,y=1.884487in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \widehat{f}_{6}(x,y)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{5.834733in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{5.834733in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{1.801154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275161in}{0.383396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275161in,y=0.286174in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819292in}{0.383396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.819292in,y=0.286174in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054947in,y=0.241621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275161in}{0.383396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118910in, y=0.341187in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275161in}{1.787117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059882in, y=1.744907in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.119204in,y=1.092275in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.282998in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.290835in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.298672in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.306509in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.314346in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.322183in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.330021in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.337858in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.345695in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.353532in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.361369in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.369206in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.377043in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.384880in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.392717in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.400554in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.408391in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.416228in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.424065in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.411894in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.390521in}}%
\pgfpathlineto{\pgfqpoint{4.429574in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.282998in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.290835in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.298672in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.306509in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.314346in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.322183in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.330021in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.337858in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.345695in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.353532in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.361369in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.369206in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.377043in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.384880in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.392717in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.400554in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.408391in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.416228in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.424065in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.431902in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.439739in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.447576in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.455413in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.463250in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.471087in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.478924in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.486761in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.494598in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.502435in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.510273in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.518110in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.533784in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.541621in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.557295in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.565132in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.572969in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.654124in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.547258in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.540133in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.525885in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.411894in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.390521in}}%
\pgfpathlineto{\pgfqpoint{4.583987in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.282998in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.290835in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.298672in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.306509in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.314346in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.322183in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.330021in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.337858in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.345695in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.353532in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.361369in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.369206in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.377043in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.384880in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.392717in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.400554in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.408391in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.416228in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.424065in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.431902in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.439739in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.447576in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.455413in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.463250in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.471087in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.478924in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.486761in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.494598in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.502435in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.510273in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.518110in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.533784in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.541621in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.557295in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.565132in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.572969in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.580806in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.588643in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.596480in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.604317in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.612154in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.619991in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.627828in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.635665in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.643502in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.651339in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.659176in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.667013in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.674850in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.682687in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.690525in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.698362in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.706199in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.714036in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.721873in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.729710in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.737547in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.803737in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.789488in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.775239in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.768115in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.753866in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.746741in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.718244in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.711119in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.703995in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.696870in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.689746in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.682622in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.668373in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.654124in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.604253in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.547258in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.540133in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.525885in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.483138in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.447516in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.433267in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.426143in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.411894in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.404770in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.397645in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.390521in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{0.944885in}}%
\pgfpathlineto{\pgfqpoint{4.886451in}{0.944885in}}%
\pgfpathlineto{\pgfqpoint{4.892813in}{0.939100in}}%
\pgfpathlineto{\pgfqpoint{4.892813in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{4.892813in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{1.085257in}}%
\pgfpathlineto{\pgfqpoint{5.043192in}{1.085257in}}%
\pgfpathlineto{\pgfqpoint{5.047226in}{1.081589in}}%
\pgfpathlineto{\pgfqpoint{5.047226in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{5.047226in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{5.199932in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{5.201639in}{1.224077in}}%
\pgfpathlineto{\pgfqpoint{5.201639in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{5.201639in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{5.348836in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{5.356053in}{1.359440in}}%
\pgfpathlineto{\pgfqpoint{5.356053in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{5.356053in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{5.505577in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{5.510466in}{1.501929in}}%
\pgfpathlineto{\pgfqpoint{5.510466in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{5.510466in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{1.646745in}}%
\pgfpathlineto{\pgfqpoint{5.662318in}{1.646745in}}%
\pgfpathlineto{\pgfqpoint{5.664879in}{1.644417in}}%
\pgfpathlineto{\pgfqpoint{5.664879in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{5.664879in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.275161in}{0.383396in}}{\pgfqpoint{1.559572in}{1.417757in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.109804,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{1.787117in}}%
\pgfpathlineto{\pgfqpoint{5.819292in}{1.786905in}}%
\pgfpathlineto{\pgfqpoint{5.819292in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{5.819292in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{1.801154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275161in}{0.383396in}}%
\pgfpathlineto{\pgfqpoint{5.834733in}{0.383396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054947in,y=1.884487in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \texttt{max}(x,y)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nu_cartoon_2d.tikz <==
\begin{tikzpicture}[x=50pt,y=50pt]

\begin{scope}[pattern color=edred, color=edred]
\draw[fill,ultra thick,pattern=south east lines,fill opacity=0.6]
(-1,-1) -- (-1, 1) -- (1, 1) -- (1, -1) -- cycle;
\node at (0,0) [font=\Huge,color=black] {$I_2$};

\draw[color=black, very thick, -Stealth] (1.2, 0) .. controls (1.6, 0.2) and (2, 0.2) .. (2.4, 0);
\node at (1.8, 0.3) [font=\LARGE,color=black] {$\nu_2$};

\tikzset{shift={(2.6,0,0)}}

\draw[fill,ultra thick,pattern=south east lines,fill opacity=0.6]
(-1,-1) -- (1, 1) -- (1, -1) -- cycle;
\node at (0.4,-0.4) [font=\Huge,color=black] {$\Delta_2$};

\end{scope}

\end{tikzpicture}


==> figures/nu_cartoon_3d.tikz <==
\begin{tikzpicture}[z={(90:45pt)},x={(0:50pt)},y={(50:25pt)},
                    point/.style={circle,draw,fill,inner sep=0.75mm}]

\begin{scope}[canvas is xy plane at z=1,pattern color=edred,color=edred]
\draw[fill,ultra thick,pattern=south east lines,fill opacity=0.6]
(-1,-1) -- (-1, 1) -- (1, 1) -- (1, -1) -- cycle;
\node at (0,0) [font=\LARGE,color=black] {$I_3^+$};
\node at (0.35,0) [font=\normalsize,color=black] {$\cong I_2$};
\node[point] (xnode) at (0.5, 0.5) {};
\node (xlabel) at (0.7, 0.5) [font=\Large,color=black] {$\mathbf{x}$};
\end{scope}

\begin{scope}[canvas is xy plane at z=-1, fill=edblue, color=edblue]
\draw[fill,ultra thick,fill opacity=.2]
(-1,-1) -- (-1, 1) -- (1, 1) -- (1, -1) -- cycle;
\node at (0,0) [font=\LARGE,color=black] {$I_3^-$};
\node at (0.35,0) [font=\normalsize,color=black] {$\cong I_2$};
\node[point] (minxnode) at (-0.5, -0.5) {};
\node (xlabel) at (-0.75, -0.5) [font=\Large,color=black] {$\smn\mathbf{x}$};
\end{scope}

\begin{scope}[canvas is xz plane at y=-1, color=black]
\draw[loosely dashed] (-1,-1) -- (-1, 1) ;
\draw[loosely dashed] (1,-1) -- (1, 1) ;
\end{scope}

\begin{scope}[canvas is xz plane at y=1, color=black]
\draw[loosely dashed] (-1,-1) -- (-1, 1) ;
\draw[loosely dashed] (1,-1) -- (1, 1) ;
\end{scope}

\draw[color=black, very thick, -Stealth] (1.5, 0, 0) .. controls (2, 0, 0.3) and (3, 0, 0.3) .. (3.5, 0, 0);
\node at (2.5, 0, 0.4) [font=\LARGE,color=black] {$\nu_3$};

\tikzset{shift={(4,0,0)}}

\begin{scope}[canvas is xy plane at z=-1, fill=edblue, color=edblue]
\draw[fill,ultra thick,fill opacity=.2]
(-1,-1) -- (1, 1) -- (1, -1) -- cycle;
\end{scope}

\begin{scope}[canvas is yz plane at x=1,pattern color=edred,color=edred]
\draw[fill,ultra thick,pattern=south east lines,fill opacity=0.6]
(-1,-1) -- (1.06, 1) -- (1.06, -1);
\draw[ultra thick, densely dashed]
(1,-1) -- (-1, -1);
\end{scope}

\node at (1.4, 1, 0.5) [font=\LARGE,color=black] {$\Delta_3^{(0)}$};
\node at (1.95, 1, 0.5) [font=\normalsize,color=black] {$\cong \Delta_2$};
\node at (-0.97, -0.9, -0.6) [font=\LARGE,color=black] {$\Delta_3^{(3)}$};
\node at (-0.4, -0.9, -0.6) [font=\normalsize,color=black] {$\cong \Delta_2$};

\node[point,color=edred] at (1, 0.1, -0.5) {};
\node at (1.7, 0.1, -0.5) [font=\large,color=black] {$\nu_3(\mathbf{x})$};
\draw[color=black, thick] (1.05, 0.2, -0.5) .. controls (1.1, 0.3, -0.5) and (1.2, 0.3, -0.5) .. (1.43, 0.1, -0.5);

\node[point,color=edblue] at (0.1, -0.35, -1) {};
\node at (1.7, 0.1, -1) [font=\large,color=black] {$\nu_3(\smn\mathbf{x})$};
\draw[color=black, thick] (0.2, -0.35, -1) .. controls (0.2, 0, -1) and (1, 0, -1) .. (1.36, 0.1, -1);

\draw[color=black, very thick, -Stealth] (0.93, 0.1, -0.5) .. controls (0.7, 0.1, -0.5) and (0.26, -0.5, -0.3) .. (0.16, -0.5, -0.85);
\node at (0.3, 0, -0.46) [font=\large,color=black] {$\alpha$};

\draw[loosely dashed] (-0.94, -0.9, -0.9) -- (-1.04,-1, -1);
\draw[loosely dashed] (-0.59,-0.55, -0.55) -- (1, 1, 1.04);

\end{tikzpicture}


==> figures/phi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427646in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.506224in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.506224in}{2.580000in}}%
\pgfpathlineto{\pgfqpoint{0.427646in}{2.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458214in}{0.426296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458214in,y=0.329074in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475657in}{0.426296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475657in,y=0.329074in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466935in,y=0.210926in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widetilde{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427646in}{0.426296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179573in, y=0.384087in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427646in}{2.126589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179573in, y=2.084379in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219789in,y=1.503148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \widetilde{y}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427646in}{0.426296in}}{\pgfqpoint{2.078578in}{2.153704in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475657in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.474526in}{0.479424in}}%
\pgfpathlineto{\pgfqpoint{2.471135in}{0.532433in}}%
\pgfpathlineto{\pgfqpoint{2.465492in}{0.585204in}}%
\pgfpathlineto{\pgfqpoint{2.457610in}{0.637619in}}%
\pgfpathlineto{\pgfqpoint{2.447506in}{0.689559in}}%
\pgfpathlineto{\pgfqpoint{2.435204in}{0.740909in}}%
\pgfpathlineto{\pgfqpoint{2.420729in}{0.791554in}}%
\pgfpathlineto{\pgfqpoint{2.404116in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{2.385401in}{0.890274in}}%
\pgfpathlineto{\pgfqpoint{2.364626in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{2.341838in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{2.317088in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{2.290431in}{1.074387in}}%
\pgfpathlineto{\pgfqpoint{2.261928in}{1.117032in}}%
\pgfpathlineto{\pgfqpoint{2.231642in}{1.158129in}}%
\pgfpathlineto{\pgfqpoint{2.199640in}{1.197584in}}%
\pgfpathlineto{\pgfqpoint{2.165996in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{2.130784in}{1.271221in}}%
\pgfpathlineto{\pgfqpoint{2.094083in}{1.305238in}}%
\pgfpathlineto{\pgfqpoint{2.055975in}{1.337283in}}%
\pgfpathlineto{\pgfqpoint{2.016547in}{1.367286in}}%
\pgfpathlineto{\pgfqpoint{1.975886in}{1.395178in}}%
\pgfpathlineto{\pgfqpoint{1.934084in}{1.420897in}}%
\pgfpathlineto{\pgfqpoint{1.891234in}{1.444386in}}%
\pgfpathlineto{\pgfqpoint{1.847433in}{1.465592in}}%
\pgfpathlineto{\pgfqpoint{1.802778in}{1.484467in}}%
\pgfpathlineto{\pgfqpoint{1.757370in}{1.500968in}}%
\pgfpathlineto{\pgfqpoint{1.711311in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{1.664703in}{1.526710in}}%
\pgfpathlineto{\pgfqpoint{1.617652in}{1.535892in}}%
\pgfpathlineto{\pgfqpoint{1.570264in}{1.542586in}}%
\pgfpathlineto{\pgfqpoint{1.522643in}{1.546777in}}%
\pgfpathlineto{\pgfqpoint{1.474898in}{1.548454in}}%
\pgfpathlineto{\pgfqpoint{1.427134in}{1.547615in}}%
\pgfpathlineto{\pgfqpoint{1.379460in}{1.544262in}}%
\pgfpathlineto{\pgfqpoint{1.331982in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{1.284807in}{1.530046in}}%
\pgfpathlineto{\pgfqpoint{1.238040in}{1.519216in}}%
\pgfpathlineto{\pgfqpoint{1.191787in}{1.505935in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{1.490233in}}%
\pgfpathlineto{\pgfqpoint{1.101233in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.057136in}{1.451711in}}%
\pgfpathlineto{\pgfqpoint{1.013958in}{1.428977in}}%
\pgfpathlineto{\pgfqpoint{0.971796in}{1.403995in}}%
\pgfpathlineto{\pgfqpoint{0.930745in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.347515in}}%
\pgfpathlineto{\pgfqpoint{0.852338in}{1.316142in}}%
\pgfpathlineto{\pgfqpoint{0.815159in}{1.282775in}}%
\pgfpathlineto{\pgfqpoint{0.779442in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{1.210356in}}%
\pgfpathlineto{\pgfqpoint{0.712709in}{1.171468in}}%
\pgfpathlineto{\pgfqpoint{0.681844in}{1.130908in}}%
\pgfpathlineto{\pgfqpoint{0.652739in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{0.625460in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{0.600068in}{1.000129in}}%
\pgfpathlineto{\pgfqpoint{0.576620in}{0.953829in}}%
\pgfpathlineto{\pgfqpoint{0.555168in}{0.906346in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.857786in}}%
\pgfpathlineto{\pgfqpoint{0.518443in}{0.808259in}}%
\pgfpathlineto{\pgfqpoint{0.503252in}{0.757875in}}%
\pgfpathlineto{\pgfqpoint{0.490222in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.479383in}{0.654990in}}%
\pgfpathlineto{\pgfqpoint{0.470758in}{0.602721in}}%
\pgfpathlineto{\pgfqpoint{0.464367in}{0.550056in}}%
\pgfpathlineto{\pgfqpoint{0.460224in}{0.497113in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.444012in}}%
\pgfpathlineto{\pgfqpoint{0.458214in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{0.458214in}{0.426296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427646in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{0.427646in}{2.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427646in}{0.426296in}}%
\pgfpathlineto{\pgfqpoint{2.506224in}{0.426296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rotate1.tikz <==
\begin{tikzpicture}[point1/.style={draw, circle, very thick, inner sep=0.5em,fill=edblue!60!white},
                        point2/.style={draw=edred,circle, very thick, inner sep=0.5em,pattern=south east lines, pattern color=edred},
                        mat/.style={matrix of math nodes, font=\large, left delimiter=(, right delimiter=),
                                    inner sep=0.05em, row sep=0.5em, column sep=0.25em,
                                    row 1/.style={nodes={color=edblue}},
                                    row 2/.style={nodes={color=edred}}}]
    \tikzmath{\x1 = 135;}
    \tikzmath{\x2 = \x1 + 180;
              \start1 = \x1 - 20;
              \xend1 = \start1 - 25;
              \start2 = \x2 - 20;
              \xend2 = \start2 - 25;}
    
    \node[point1] at (\x1:1.4) {1};
    \node[point2] at (\x2:1.4) {2};
    
    \matrix[mat, anchor=north] (m) at (0, -2.5) {
            \smn\text{½}\sqrt{2} && \text{½}\sqrt{2} \\
            \text{½}\sqrt{2} && \smn\text{½}\sqrt{2} \\
            };
            
    \draw[->,very thick] (\start1:1.4) arc[start angle=\start1, end angle=\xend1, radius=1.4];
    \draw[->,very thick] (\start2:1.4) arc[start angle=\start2, end angle=\xend2, radius=1.4];
    
    \node[anchor=east,font=\large] at (m.west) {$g(\mathbf{x})=~$};
    
    \node[inner sep=7em] at (0, 0) {};
\end{tikzpicture}


==> figures/rotate2.tikz <==
\begin{tikzpicture}[point1/.style={draw, circle, very thick, inner sep=0.5em,fill=edblue!60!white},
                        point2/.style={draw=edred,circle, very thick, inner sep=0.5em,pattern=south east lines, pattern color=edred},
                        mat/.style={matrix of math nodes, font=\large, left delimiter=(, right delimiter=),
                                    inner sep=0.15em, row sep=0.75em, column sep=0.5em,
                                    row 1/.style={nodes={color=edblue}},
                                    row 2/.style={nodes={color=edred}}}]
    \tikzmath{\x1 = 90;}
    \tikzmath{\x2 = \x1 + 180;
              \start1 = \x1 - 20;
              \xend1 = \start1 - 25;
              \start2 = \x2 - 20;
              \xend2 = \start2 - 25;}
    
    \node[point1] at (\x1:1.4) {1};
    \node[point2] at (\x2:1.4) {2};
    
    \matrix[mat, anchor=north] (m) at (0, -2.5) {
            0 && 1 \\
            0 && \smn1 \\
            };
            
    \draw[->,very thick] (\start1:1.4) arc[start angle=\start1, end angle=\xend1, radius=1.4];
    \draw[->,very thick] (\start2:1.4) arc[start angle=\start2, end angle=\xend2, radius=1.4];
    
    \node[anchor=east,font=\large] at (m.west) {$g(\mathbf{x})=~$};
    
    \node[inner sep=7.5em] at (0, 0) {};
\end{tikzpicture}


==> figures/rotate3.tikz <==
\begin{tikzpicture}[point1/.style={draw, circle, very thick, inner sep=0.5em,fill=edblue!60!white},
                        point2/.style={draw=edred,circle, very thick, inner sep=0.5em,pattern=south east lines, pattern color=edred},
                        mat/.style={matrix of math nodes, font=\large, left delimiter=(, right delimiter=),
                                    inner sep=0.05em, row sep=0.5em, column sep=0.25em,
                                    row 1/.style={nodes={color=edblue}},
                                    row 2/.style={nodes={color=edred}}}]
    \tikzmath{\x1 = 45;}
    \tikzmath{\x2 = \x1 + 180;
              \start1 = \x1 - 20;
              \xend1 = \start1 - 25;
              \start2 = \x2 - 20;
              \xend2 = \start2 - 25;}
    
    \node[point2] at (\x1:1.4) {1};
    \node[point1] at (\x2:1.4) {2};
    
    \matrix[mat, anchor=north] (m) at (0, -2.5) {
            \smn\text{½}\sqrt{2} && \smn\text{½}\sqrt{2} \\
            \text{½}\sqrt{2} && \text{½}\sqrt{2} \\
            };
            
    \draw[->,very thick] (\start1:1.4) arc[start angle=\start1, end angle=\xend1, radius=1.4];
    \draw[->,very thick] (\start2:1.4) arc[start angle=\start2, end angle=\xend2, radius=1.4];
    
    \node[anchor=east,font=\large] at (m.west) {$g(\mathbf{x})=~$};
    
    \node[inner sep=7em] at (0, 0) {};
\end{tikzpicture}


==> figures/rotate4.tikz <==
\begin{tikzpicture}[point1/.style={draw, circle, very thick, inner sep=0.5em,fill=edblue!60!white},
                        point2/.style={draw=edred,circle, very thick, inner sep=0.5em,pattern=south east lines, pattern color=edred},
                        mat/.style={matrix of math nodes, font=\large, left delimiter=(, right delimiter=),
                                    inner sep=0.15em, row sep=0.75em, column sep=0.5em,
                                    row 1/.style={nodes={color=edblue}},
                                    row 2/.style={nodes={color=edred}}}]
    \tikzmath{\x1 = 0;}
    \tikzmath{\x2 = \x1 + 180;
              \start1 = \x1 - 20;
              \xend1 = \start1 - 25;
              \start2 = \x2 - 20;
              \xend2 = \start2 - 25;}
    
    \node[point2] at (\x1:1.4) {1};
    \node[point1] at (\x2:1.4) {2};
    
    \matrix[mat, anchor=north] (m) at (0, -2.5) {
            \smn1 && 0 \\
            1 && 0 \\
            };
            
    \draw[->,very thick] (\start1:1.4) arc[start angle=\start1, end angle=\xend1, radius=1.4];
    \draw[->,very thick] (\start2:1.4) arc[start angle=\start2, end angle=\xend2, radius=1.4];
    
    \node[anchor=east,font=\large] at (m.west) {$g(\mathbf{x})=~$};
    
    \node[inner sep=7.5em] at (0, 0) {};
\end{tikzpicture}


==> figures/rotate5.tikz <==
\begin{tikzpicture}[point1/.style={draw, circle, very thick, inner sep=0.5em,fill=edblue!60!white},
                        point2/.style={draw=edred,circle, very thick, inner sep=0.5em,pattern=south east lines, pattern color=edred},
                        mat/.style={matrix of math nodes, font=\large, left delimiter=(, right delimiter=),
                                    inner sep=0.05em, row sep=0.5em, column sep=0.25em,
                                    row 1/.style={nodes={color=edblue}},
                                    row 2/.style={nodes={color=edred}}}]
    \tikzmath{\x1 = -45;}
    \tikzmath{\x2 = \x1 + 180;
              \start1 = \x1 - 17;
              \xend1 = \start1 - 25;
              \start2 = \x2 - 17;
              \xend2 = \start2 - 25;}
    
    \node[point2] at (\x1:1.4) {1};
    \node[point1] at (\x2:1.4) {2};
    
    \matrix[mat, anchor=north] (m) at (0, -2.5) {
            \smn\text{½}\sqrt{2} && \text{½}\sqrt{2} \\
            \text{½}\sqrt{2} && \smn\text{½}\sqrt{2} \\
            };
    
    \node[inner sep=7em] at (0, 0) {};
    
    \node[anchor=east,font=\large] at (m.west) {$g(\mathbf{x})=~$};
\end{tikzpicture}


==> figures/vertical_cartoon.tikz <==
\begin{tikzpicture}[z={(90:45pt)},x={(0:50pt)},y={(50:25pt)},
                    point/.style={circle,draw,fill,inner sep=0.75mm}]

\begin{scope}[canvas is xy plane at z=1,color=black]
\draw[ultra thick]
(-1,-1) -- (-1, 1) -- (1, 1) -- (1, -1) -- cycle;
\node[point,color=edred] at (0.7, -1) {};
\node[point,color=edblue] at (-0.7, 1) {};
\end{scope}

\begin{scope}[canvas is xy plane at z=-1,color=black]
\draw[ultra thick]
(-1,-1) -- (-1, 1) -- (1, 1) -- (1, -1) -- cycle;
\node[point,color=edred] at (0.7, -1) {};
\node[point,color=edblue] at (-0.7, 1) {};
\end{scope}

\begin{scope}[canvas is xz plane at y=-1,color=edred]
\draw[thick, dashed]
(0.7, 1) -- (0.7, -1);
\node[point] at (0.7, -0.45) {};
\end{scope}

\begin{scope}[canvas is xz plane at y=1,color=edblue]
\draw[thick, dashed]
(-0.7, 1) -- (-0.7, -1);
\node[point] at (-0.7, 0.45) {};
\end{scope}

\draw[loosely dashed] (1, 1, -1) -- (1, 1, 1);
\draw[loosely dashed] (1, -1, -0.65) -- (1, -1, 1);
\draw[loosely dashed] (1, -1, -0.85) -- (1, -1, -1);
\draw[loosely dashed] (-1, -1, -1) -- (-1, -1, 1);
\draw[loosely dashed] (-1, 1, -1) -- (-1, 1, 1);

\node at (0.92, -1, 1.2) [font=\Large,color=edred] {$\mathbf{x}^+$};
\node at (0.92, -1, -0.8) [font=\Large,color=edred] {$\mathbf{x}^-$};
\node at (0.85, -1, -0.3) [font=\Large,color=edred] {$\mathbf{x}$};

\node at (-0.45, 1, 1.2) [font=\Large,color=edblue] {$\mathbf{y}^+$};
\node at (-0.45, 1, -0.8) [font=\Large,color=edblue] {$\mathbf{y}^-$};
\node at (-0.35, 1, 0.6) [font=\Large,color=edblue] {$\mathbf{y}\scriptstyle{\textcolor{black}{=}\textcolor{edred}{\smn\mathbf{x}}}$};

\node at (0, 0, 0) [font=\huge,color=black] {$I_n$};

\end{tikzpicture}

==> figures/x_bar_cartoon.tikz <==
\begin{tikzpicture}[x=50pt,y=50pt,point/.style={circle,draw,fill,inner sep=0.75mm}]

\draw[ultra thick]
(-1,-1) -- (-1, 1) -- (1, 1) -- (1, -1) -- cycle;

\node[point,color=edred] at (0.7, -1) {};
\node[point,color=edblue] at (-0.7, 1) {};

\node at (0.8, -0.8) [font=\Large,color=edred] {$\overline{\mathbf{x}}$};
\node at (-0.4, 1.2) [font=\Large,color=edblue] {$\overline{\mathbf{y}}\scriptstyle{\textcolor{black}{=}\textcolor{edred}{\smn\overline{\mathbf{x}}}}$};

\node at (0,0) [font=\huge,color=black] {$I_{n-1}$};

\end{tikzpicture}
